Dynamic Vertex Replacement Grammars

Context-free graph grammars have shown a remarkable ability to model structures in real-world relational data. However, graph grammars lack the ability to capture time-changing phenomena since the left-to-right transitions of a production rule do not represent temporal change. In the present work, we describe dynamic vertex-replacement grammars (DyVeRG), which generalize vertex replacement grammars in the time domain by providing a formal framework for updating a learned graph grammar in accordance with modifications to its underlying data. We show that DyVeRG grammars can be learned from, and used to generate, real-world dynamic graphs faithfully while remaining human-interpretable. We also demonstrate their ability to forecast by computing dyvergence scores, a novel graph similarity measurement exposed by this framework.

==> plots/clustering.tex <==
\input{plots/clusteringEMAILDNC}
% \input{plots/clusteringEMAILENRON}
\input{plots/clusteringEMAILEUCORE}
\input{plots/clusteringCOAUTHDBLP}
\input{plots/clusteringFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.5cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/2,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={Clustering MMD},
        xmin=0,
        xmax=11,
        ymin=-0.1,
        ymax=0.5,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=6,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\clusteringEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\clusteringEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\clusteringCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\clusteringFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/clusteringCOAUTHDBLP.tex <==
\pgfplotstableread{
ts mmd
% 0 0.32719578758379253
1 0.37414044532206825
2 0.32396071756645717
3 0.32803048991792183
4 0.3958611306053508
5 0.3690656069641516
6 0.39933794585747995
7 0.3650201681721572
8 0.37955714436437304
9 0.398431133839668
10 0.39376861147988595
% 11 0.41668409087153346
% 12 0.42112754390819185
}{\clusteringCOAUTHDBLPer}

\pgfplotstableread{
ts mmd
% 0 0.32591865755017047
1 0.3724295419706991
2 0.32249098470669946
3 0.3276434695608419
4 0.3950013248689761
5 0.36841983753072816
6 0.3982630585015785
7 0.3644592045667625
8 0.37901679364325513
9 0.39764650660285805
10 0.3932207677806976
% 11 0.4162747522417227
% 12 0.4209131323475761
}{\clusteringCOAUTHDBLPcl}

\pgfplotstableread{
ts mmd
% 0 0.3018612253399384
1 0.34307783944395487
2 0.29974421060262246
3 0.30923610465513063
4 0.3658779843408704
5 0.34482165541563536
6 0.37549078165836014
7 0.3473037393228313
8 0.3591840642571731
9 0.3770351726617003
10 0.37303057442189136
% 11 0.39592543900753796
% 12 0.40200193718284094
}{\clusteringCOAUTHDBLPsbm}

\pgfplotstableread{
ts mmd
% 0 0.17911671405264284
1 0.13916318766606306
2 0.2333331437591879
}{\clusteringCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.025668305143581316
1 0.011178053963668555
2 0.02156773469039619
3 0.006973426256553283
4 0.014613937001156652
5 0.019004149165534612
6 0.018514251697797635
7 0.02626919799411609
8 0.035723617526364215
9 0.025995418148989646
10 0.028328626420095482
% 11 0.02900665056887708
% 12 0.04902686705040771
}{\clusteringCOAUTHDBLPverg}

\pgfplotstableread{
ts mmd
1 0.012447573366295206
2 0.0566759204676579
3 0.057518680363064956
4 0.05847942975385623
5 0.058003696919121106
6 0.06851995893467966
7 0.07929092341015109
8 0.08411915212325471
9 0.08908317897519158
10 0.10265998759294925
% 11 0.11516489519275375
}{\clusteringCOAUTHDBLPdyverg}



==> plots/clusteringEMAILDNC.tex <==
\pgfplotstableread{
ts mmd
% 0 0.034583798703623714
1 0.019248307784128338
2 0.012965975344253478
3 0.02312712896275304
4 0.0017897927723993234
5 0.022163055029049028
6 0.04330988602701291
7 0.012772076419867107
8 0.004449402333440933
9 0.004974274539666812
10 0.0038512063904052596
% 11 0.00916352942125398
% 12 0.006713417417093304
}{\clusteringEMAILDNCer}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.026522025405921523
2 0.0848521829559652
3 0.002350061948307891
4 0.016789315661075443
5 0.07021259786469858
6 0.025624822416107307
7 0.04426069703344648
8 0.06619116634888877
9 0.0809443041228497
10 0.09595734385315713
% 11 0.08461346925505753
% 12 0.11390362529289133
}{\clusteringEMAILDNCcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.014011468557965756
2 0.018145164534051794
3 0.020993578204380414
4 0.02706141164844622
5 0.0013521236018807503
6 0.049248700765516906
7 0.0015995962083554804
8 0.0022295753948062824
9 0.011212013083505834
10 0.06946216191570453
% 11 0.006683992242464631
% 12 0.03912350091462158
}{\clusteringEMAILDNCsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0009048194257470499
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 0.03318721905194977
% 12 0.016717076737882808
}{\clusteringEMAILDNCgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 0.00011861427589288098
% 12 9.376514890280241e-05
}{\clusteringEMAILDNCverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0004511806896063675
10 0.0
% 11 0.003565572469740541
% 12 0.0009564647612307908
}{\clusteringEMAILDNCdyverg}



==> plots/clusteringEMAILENRON.tex <==
\pgfplotstableread{
ts mmd
% 0 0.011618059666979264
1 0.05152222585388011
2 0.006303791356360833
3 0.09673165615859736
4 0.18900588948556996
5 0.09531143663405861
6 0.1443419199402316
7 0.18408189374012962
8 0.16053119734214794
9 0.025196911737926264
10 0.16998419468290504
% 11 0.18610161964076588
% 12 0.1462231984473945
}{\clusteringEMAILENRONer}

\pgfplotstableread{
ts mmd
% 0 0.04202562753559569
1 0.007869386805747558
2 0.0840762185641557
3 0.003534161691484572
4 0.07634407677179089
5 0.05363970993143141
6 0.017452791515451205
7 0.035117454085374256
8 0.07104201719084902
9 0.044659511093124715
10 0.05918864376752797
% 11 0.07607815636594228
% 12 0.10662690434617073
}{\clusteringEMAILENRONcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.02777003669606337
2 0.0
3 0.011783664216346024
4 0.1896186676375038
5 0.08404799660241102
6 0.16025437229951311
7 0.1798749652004692
8 0.17338427879312945
9 0.02338387093013039
10 0.1439179559699475
% 11 0.14192579836070895
% 12 0.07216635040646446
}{\clusteringEMAILENRONsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.011155599247068881
5 0.027324847902390648
6 0.0452166160315266
7 0.016419580789964305
8 0.05735728898535175
9 0.04942936181609703
10 0.08851861963867069
% 11 0.11671292836183023
% 12 0.1014443883475542
}{\clusteringEMAILENRONgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.10810203051262479
5 0.048674003243645236
6 0.09578433059572733
7 0.05588462548601347
8 0.04129776932473472
9 0.018796274989082873
10 0.0457065108123802
% 11 0.09731805131483862
% 12 0.07009462420640933
}{\clusteringEMAILENRONverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.13276349163086243
6 0.0586098526690948
7 0.06516872095885584
8 0.12266057498979865
9 0.015531598394770363
10 0.07659652478495182
% 11 0.11218953023261968
% 12 0.09523909353656412
}{\clusteringEMAILENRONdyverg}



==> plots/clusteringEMAILEUCORE.tex <==
\pgfplotstableread{
ts mmd
% 0 0.2600544176151811
1 0.28046026108808597
2 0.27612146967668605
3 0.28666507670647556
4 0.2806914542874466
5 0.2743738903929933
6 0.2845917784380132
7 0.29999106031832246
8 0.28905424501125276
9 0.26090046991817273
10 0.2822014571380589
% 11 0.2821835721549171
% 12 0.29965532400187134
}{\clusteringEMAILEUCOREer}

\pgfplotstableread{
ts mmd
% 0 0.22291885414422552
1 0.2414949008150724
2 0.2393442538848245
3 0.2533033910823015
4 0.23850599624630786
5 0.23075924582377727
6 0.23409552456025118
7 0.24825135792157815
8 0.24903068018167263
9 0.23210360342431668
10 0.24322255930746706
% 11 0.23273151118456759
% 12 0.25548116313169666
}{\clusteringEMAILEUCOREcl}

\pgfplotstableread{
ts mmd
% 0 0.21071163903632684
1 0.22873730667039527
2 0.22670028083125726
3 0.22997641961906345
4 0.2189900149507611
5 0.2235517817904149
6 0.18558523691249462
7 0.2475933168886435
8 0.23290557923674116
9 0.21554554295259543
10 0.22402323052469075
% 11 0.22234427782404476
% 12 0.24546676043126037
}{\clusteringEMAILEUCOREsbm}

\pgfplotstableread{
ts mmd
% 0 0.16599318232715188
1 0.1581941433694598
2 0.1921278150515433
3 0.18065577229900986
4 0.19479914133560072
5 0.18381601528086544
6 0.17792153719033155
7 0.15547072058619738
8 0.20398246721975122
9 0.18328395994289082
10 0.1603198221100961
% 11 0.1753416075471712
% 12 0.1744572931988997
}{\clusteringEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.1311181698670636
1 0.13255174534163783
2 0.12013236405948247
3 0.13066069262518387
4 0.12278184983396656
5 0.11791528687900366
6 0.12103132523428917
7 0.14115478436090267
8 0.12698774033247373
9 0.11520350158878556
10 0.130419660059506
% 11 0.12926213117167018
% 12 0.15118526052562475
}{\clusteringEMAILEUCOREverg}

\pgfplotstableread{
ts mmd
1 0.16201527006879113
2 0.1659664233784528
3 0.15950322540159778
4 0.14959534176089262
5 0.15797878058768844
6 0.15230483827659969
7 0.17556306601148597
8 0.1676324938400242
9 0.1502558887190255
10 0.1554932711780066
% 11 0.15549056476323164
% 12 0.17139506814442962
}{\clusteringEMAILEUCOREdyverg}



==> plots/clusteringFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts mmd
% 0 0.04900332365487081
1 0.03892986114558172
2 0.03909151188492066
3 0.04086063461100076
4 0.03459878517875925
5 0.03942976529680209
6 0.03285320930930413
7 0.03751412363435502
8 0.04080380213309387
9 0.03963965290218119
10 0.03772210457625347
% 11 0.045048610910491727
% 12 0.0406815408776362
}{\clusteringFACEBOOKLINKSer}

\pgfplotstableread{
ts mmd
% 0 0.047268340337610404
1 0.03680434686120426
2 0.038148542074048386
3 0.03931558594342399
4 0.03302306257955667
5 0.03788108000920909
6 0.03149613420192887
7 0.03607077993690777
8 0.03877406749456913
9 0.03861520091346504
10 0.03634236854584327
% 11 0.044120634270244485
% 12 0.03972829507194153
}{\clusteringFACEBOOKLINKScl}

\pgfplotstableread{
ts mmd
% 0 0.045242745448912824
1 0.03589469698232817
2 0.038593813049770276
3 0.04027061820967148
4 0.03359902767464895
5 0.03737351323251237
6 0.032006902143237204
7 0.036210478499326904
8 0.0395748282195989
9 0.038371876887818956
10 0.03557858657192803
% 11 0.044291534361647455
% 12 0.039908962461632
}{\clusteringFACEBOOKLINKSsbm}

\pgfplotstableread{
ts mmd
% 0 0.027740829590790383
1 0.027399745175718637
2 0.018280196023684248
}{\clusteringFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.01806470781162184
1 0.013282985068233666
2 0.014449987460539937
3 0.015317894744748983
4 0.012908190879000303
5 0.013427845439667463
6 0.013831369372096392
7 0.01626830549165792
8 0.017097419250283297
9 0.013975160921914753
10 0.015388369250785905
% 11 0.0181628545432011
% 12 0.013832169082618195
}{\clusteringFACEBOOKLINKSverg}

\pgfplotstableread{
ts mmd
1 0.03230044583329805
2 0.03284307680101883
3 0.03423116996267517
4 0.029624082803819674
5 0.03380618126007118
6 0.027415264267052875
7 0.03208332962002225
8 0.0349228043800216
9 0.03354978222271088
10 0.031723755362210504
% 11 0.03709919980875709
% 12 0.03247007396943946
}{\clusteringFACEBOOKLINKSdyverg}



==> plots/data.tex <==
\input{plots/dataINFO}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 1,
            vertical sep=0.5cm, 
            horizontal sep=1.75cm,
            % ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/2,
        xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        % ylabel={},
        xmin=-1,
        xmax=11,
        % ymin=0,
        ymax=100000,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.525,-0.5)}, anchor=north, draw=none},
        legend columns=4,
        legend image post style={mark options={thick, scale=1}},
        ymode=log
    ]
    

    \nextgroupplot[title={}, mark=., ylabel={\footnotesize Number of Nodes}]
        \addplot [color=plotemaildnc]
                  table [x=ts, y=order] {\dataEMAILDNC};
        \addplot [color=plotemaileucore]
                  table [x=ts, y=order] {\dataEMAILEUCORE};
        \addplot [color=plotcoauthdblp]
                  table [x=ts, y=order] {\dataCOAUTHDBLP};
        \addplot [color=plotfacebooklinks]
                  table [x=ts, y=order] {\dataFACEBOOKLINKS};

    \nextgroupplot[title={}, mark=., ylabel={\footnotesize Number of Edges}]
        \addplot [color=plotemaildnc]
                  table [x=ts, y=size] {\dataEMAILDNC};
        \addplot [color=plotemaileucore]
                  table [x=ts, y=size] {\dataEMAILEUCORE};
        \addplot [color=plotcoauthdblp]
                  table [x=ts, y=size] {\dataCOAUTHDBLP};
        \addplot [color=plotfacebooklinks]
                  table [x=ts, y=size] {\dataFACEBOOKLINKS};

\legend{DNC Emails~~,EU Emails~~,DBLP~~,Facebook}

\end{groupplot}
\end{tikzpicture}



==> plots/dataINFO.tex <==
\pgfplotstableread{
ts order size
0 6 4
1 8 5
2 23 19
3 8 5
4 11 9
5 15 13
6 14 12
7 25 20
8 45 40
9 89 88
10 55 52
}{\dataEMAILDNC}

\pgfplotstableread{
ts order size
0 12 11
1 4 3
2 13 12
3 6 5
4 15 21
5 20 28
6 28 49
7 27 46
8 53 82
9 24 23
10 76 157
}{\dataEMAILENRON}

\pgfplotstableread{
ts order size
0 702 3337
1 702 3463
2 684 3062
3 694 3393
4 703 3554
5 704 3540
6 721 3708
7 726 4216
8 672 3219
9 658 2542
10 687 3632
}{\dataEMAILEUCORE}

\pgfplotstableread{
ts order size
0 5186 7939
1 5163 7183
2 5357 7360
3 6047 8449
4 5953 7860
5 6595 9256
6 6829 8992
7 7455 10158
8 8055 11678
9 8849 13161
10 9869 14684
}{\dataFACEBOOKLINKS}

\pgfplotstableread{
ts order size
0 1135 1015
1 1714 1741
2 1827 1703
3 2323 2041
4 2937 3305
5 2915 2880
6 3641 4060
7 3970 4001
8 4211 4323
9 4838 5216
10 5358 6090
}{\dataCOAUTHDBLP}



==> plots/degree-distribution.tex <==
\input{plots/degreedistributionEMAILDNC}
% \input{plots/degreedistributionEMAILENRON}
\input{plots/degreedistributionEMAILEUCORE}
\input{plots/degreedistributionCOAUTHDBLP}
\input{plots/degreedistributionFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.5cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/2,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={Deg.\ Distr.\ MMD},
        xmin=0,
        xmax=11,
        ymin=-0.2,
        ymax=2.3,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=6,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\degreedistributionEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\degreedistributionEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\degreedistributionCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\degreedistributionFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/degreedistributionCOAUTHDBLP.tex <==
\pgfplotstableread{
ts mmd
% 0 1.204193426415641
1 1.1832807547463766
2 1.2715942130685491
3 1.1163615362873611
4 1.2034672970161044
5 1.1481152902590492
6 1.2014366228188156
7 1.2238525479917743
8 1.168455440530198
9 1.1834506372678673
10 1.165106520577649
% 11 1.1206991282749066
% 12 1.1219916165637422
}{\degreedistributionCOAUTHDBLPer}

\pgfplotstableread{
ts mmd
% 0 1.2833319191230133
1 1.2252106890890915
2 1.2863277687708847
3 1.1585597341316611
4 1.2264900235675593
5 1.2040778938311867
6 1.1720514624370633
7 1.1875194715022472
8 1.1951883166095647
9 1.209793990351499
10 1.1599813859407284
% 11 1.1350719503856672
% 12 1.1242210417528196
}{\degreedistributionCOAUTHDBLPcl}

\pgfplotstableread{
ts mmd
% 0 1.1711892433708253
1 1.167234228050842
2 1.2075294242060766
3 1.1138393856754296
4 1.158682015689715
5 1.1466872372376762
6 1.1547084818949482
7 1.180790789392698
8 1.144252697669349
9 1.1501934353228804
10 1.163049198088361
% 11 1.1065510615275682
% 12 1.122021421215423
}{\degreedistributionCOAUTHDBLPsbm}

\pgfplotstableread{
ts mmd
% 0 1.9431204769231307
1 1.8792202382799306
2 1.9598539442832568
}{\degreedistributionCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts mmd
% 0 1.0537258147082706
1 0.9774284440771999
2 0.9434719006251591
3 1.0650058834750946
4 1.0490093842591663
5 1.0176427460353394
6 1.0809622615437458
7 1.0492919371622493
8 1.0891951685924637
9 1.000885335500123
10 1.075713308673488
% 11 1.0992991909933567
% 12 1.1001981325368078
}{\degreedistributionCOAUTHDBLPverg}

\pgfplotstableread{
ts mmd
1 1.1413002485176338
2 1.150058980557943
3 1.1145704962666116
4 1.142937190230571
5 1.1189786056054067
6 1.1099336644207294
7 1.1527826942146335
8 1.130617037727687
9 1.1609288550229375
10 1.1280431262463575
% 11 1.1036106310999865
}{\degreedistributionCOAUTHDBLPdyverg}



==> plots/degreedistributionEMAILDNC.tex <==
\pgfplotstableread{
ts mmd
% 0 0.2354831695504771
1 0.30160424364566163
2 0.7746577103536543
3 0.3483428897095253
4 0.3457651640061936
5 0.4006878026258889
6 0.45316969896377257
7 0.8608472743418585
8 1.1672552912852798
9 1.3840418720897425
10 1.1842326938889278
% 11 1.2034270211559666
% 12 1.1023433251365706
}{\degreedistributionEMAILDNCer}

\pgfplotstableread{
ts mmd
% 0 0.27745299111909927
1 0.43229777169818373
2 0.6871555314830184
3 0.36819317954169795
4 0.4757199022990215
5 0.40995484918110536
6 0.49066863304512465
7 0.7087494529854772
8 0.8777365110826711
9 1.1787733691244306
10 0.9472722998153562
% 11 0.9338817758012484
% 12 0.9061697789633406
}{\degreedistributionEMAILDNCcl}

\pgfplotstableread{
ts mmd
% 0 0.24408948747292536
1 0.4800600777703792
2 0.78360898470204
3 0.33196337344508
4 0.43682913684523794
5 0.4428726024535785
6 0.38530737151857086
7 0.8209847936917183
8 1.1464562380857393
9 1.4401807483227695
10 0.8973567015703384
% 11 1.1135303668390675
% 12 0.8131445294690849
}{\degreedistributionEMAILDNCsbm}

\pgfplotstableread{
ts mmd
% 0 0.9512489334103277
1 1.110489824801847
2 0.4133513175031527
3 1.2340732141715405
4 0.4400538415613442
5 0.31720622658481323
6 1.0716908455432166
7 1.1709362364333384
8 1.0990332731690902
9 1.3849250346788944
10 0.9133813896976037
% 11 1.0275981397178091
% 12 0.9271239517482479
}{\degreedistributionEMAILDNCgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.027633289519689352
1 0.20033973044193876
2 0.0557042991400567
3 0.09511892538098832
4 0.0965358794403457
5 0.044573447543981626
6 0.04242971339483148
7 0.2780623271571063
8 0.14265969600000705
9 0.11474813439501563
10 0.20281833361077317
% 11 0.0647741895481877
% 12 0.046115241414376396
}{\degreedistributionEMAILDNCverg}

\pgfplotstableread{
ts mmd
1 0.09206589930406439
2 0.03494764434040554
3 0.19470802143706623
4 0.055670018089737594
5 0.08744325606747116
6 0.1114028057895935
7 0.14273720109949894
8 0.1456498377419566
9 0.1452348159828314
10 0.20064393093386368
% 11 0.1173615251081861
% 12 0.04132270298924445
}{\degreedistributionEMAILDNCdyverg}



==> plots/degreedistributionEMAILENRON.tex <==
\pgfplotstableread{
ts mmd
% 0 0.53233697277593
1 0.175177170780904
2 0.47729732658296986
3 0.3496884077389377
4 0.2025133776490753
5 0.23477547686296374
6 0.34825396270305164
7 0.282155397103824
8 0.7893952860768667
9 1.0023694955908795
10 0.9437358438175928
% 11 0.6803051428868179
% 12 0.7734364583052853
}{\degreedistributionEMAILENRONer}

\pgfplotstableread{
ts mmd
% 0 0.453876275140614
1 0.16457119380971252
2 0.5367903362538273
3 0.2995947507254646
4 0.2009030537801233
5 0.27513595835866056
6 0.3330429688365941
7 0.20343852753857194
8 0.49234319136466786
9 0.7151989071570828
10 0.5277950832262714
% 11 0.4150672883914386
% 12 0.4511638394727955
}{\degreedistributionEMAILENRONcl}

\pgfplotstableread{
ts mmd
% 0 0.21365431899290166
1 0.11958913357246925
2 0.2501247343229642
3 0.33203548862117493
4 0.14770896753509555
5 0.15569332473588093
6 0.313358440926629
7 0.27074635213636666
8 0.7668871593538232
9 0.9249662889370147
10 0.9587040567055178
% 11 0.6305828629745494
% 12 0.5035087781301395
}{\degreedistributionEMAILENRONsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.04739144463727962
5 0.2350061948308091
6 0.17361558514046993
7 0.13355897320032284
8 0.32006974585566383
9 1.0483890016542876
10 0.7793225382408497
% 11 0.5976582025603354
% 12 0.9308695362846491
}{\degreedistributionEMAILENRONgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.3602814597404975
5 0.15148163917158963
6 0.13889651881550757
7 0.1279274333998539
8 0.1907163853544691
9 0.1880890276784033
10 0.29272705828900714
% 11 0.21026679753042954
% 12 0.3488683129078869
}{\degreedistributionEMAILENRONverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.09683141763036018
6 0.14334418157322504
7 0.15244606451928733
8 0.22382377684908983
9 0.19564853369753932
10 0.3382915837256808
% 11 0.1884492293902682
% 12 0.3648716876545173
}{\degreedistributionEMAILENRONdyverg}



==> plots/degreedistributionEMAILEUCORE.tex <==
\pgfplotstableread{
ts mmd
% 0 1.363848945651236
1 1.3786665939867433
2 1.3142537634084472
3 1.3825341121272865
4 1.3983252432382656
5 1.3293717312878446
6 1.2163126541960922
7 1.2816354891566613
8 1.3084810331327654
9 1.2869135818675184
10 1.3812766167891137
% 11 1.316581460195172
% 12 1.470312813317419
}{\degreedistributionEMAILEUCOREer}

\pgfplotstableread{
ts mmd
% 0 0.5553670053801281
1 0.5064529568562959
2 0.5634853182005486
3 0.5256202332256077
4 0.4678531153994496
5 0.39840828315612864
6 0.33832305506801386
7 0.35518196970943006
8 0.4220299687445881
9 0.62960761040538
10 0.5121091162787874
% 11 0.3440206959915548
% 12 0.4803172690422637
}{\degreedistributionEMAILEUCOREcl}

\pgfplotstableread{
ts mmd
% 0 1.1848566530731097
1 1.2201028746030842
2 0.8927837677794951
3 1.2258669812881522
4 1.1568398460373714
5 1.0947523138955084
6 0.727046772545549
7 1.0814134532906348
8 0.9764448103347244
9 1.140062515752304
10 1.1377769739974957
% 11 0.8827671573666237
% 12 1.226500728895163
}{\degreedistributionEMAILEUCOREsbm}

\pgfplotstableread{
ts mmd
% 0 1.586873790376067
1 1.587926191447696
2 1.6034311229699123
3 1.618187166969953
4 1.5915864987688089
5 1.5730287977335506
6 1.5745194704965064
7 1.5090958588461447
8 1.6723890639927204
9 1.5011060820426119
10 1.562604603288011
% 11 1.5602964127216987
% 12 1.5623758990691816
}{\degreedistributionEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.3773623958640395
1 0.4948306993482414
2 0.6302874188342795
3 0.5297423663786609
4 0.4282027675937916
5 0.4730323790603368
6 0.3178969229118873
7 0.36890604117139736
8 0.4052016847932569
9 0.6321625450671802
10 0.43189747155539027
% 11 0.3555881251452315
% 12 0.46787602902408576
}{\degreedistributionEMAILEUCOREverg}

\pgfplotstableread{
ts mmd
1 0.49456642080284774
2 0.5155450481571224
3 0.49139513584295735
4 0.40324250118309735
5 0.40932217501157675
6 0.3493059658392419
7 0.3997481461403851
8 0.3813033219155466
9 0.5882376260039512
10 0.3995371109621355
% 11 0.3792841044299595
% 12 0.5000012748590053
}{\degreedistributionEMAILEUCOREdyverg}



==> plots/degreedistributionFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts mmd
% 0 1.2082659422586053
1 1.300185326524524
2 1.2165275064297698
3 1.2388880954665187
4 1.4476956834737935
5 1.2020001749940095
6 1.2081732041106008
7 1.172229292000917
8 1.4383105925879853
9 1.1823633370191322
10 1.2217754500464497
% 11 1.2556278905402116
% 12 1.256501927069515
}{\degreedistributionFACEBOOKLINKSer}

\pgfplotstableread{
ts mmd
% 0 1.1953342729018182
1 1.2974162707002317
2 1.2697196756032394
3 1.2881664779624546
4 1.5674292295878003
5 1.2120152179786454
6 1.252276387588249
7 1.2014857705711595
8 1.3766617287735043
9 1.2415207660531762
10 1.2672554991677216
% 11 1.2705337287457052
% 12 1.2294460868956316
}{\degreedistributionFACEBOOKLINKScl}

\pgfplotstableread{
ts mmd
% 0 1.209596397628409
1 1.2125722200978215
2 1.1686139542720517
3 1.21578225762649
4 1.4065907797347021
5 1.2179771339834349
6 1.1959735315018722
7 1.1744217399801005
8 1.376912637323932
9 1.1464632268128738
10 1.1949888376657873
% 11 1.2525403135581061
% 12 1.207760303147676
}{\degreedistributionFACEBOOKLINKSsbm}

\pgfplotstableread{
ts mmd
% 0 1.5980627912650924
1 1.6885434810538373
2 1.3620490354926027
}{\degreedistributionFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts mmd
% 0 1.1416027197750809
1 1.1741642622959532
2 1.1445156278212791
3 1.1943160083408604
4 1.2610881428077503
5 1.1465921438232998
6 1.1404381378887443
7 1.1291836501678758
8 1.3185821016231656
9 1.1155085246123084
10 1.132487750084832
% 11 1.1648216347639213
% 12 1.135933404322621
}{\degreedistributionFACEBOOKLINKSverg}

\pgfplotstableread{
ts mmd
1 1.1356396007227925
2 1.16321524570366
3 1.1622120073853086
4 0.8752071859230474
5 1.1573059902407155
6 1.1727815957484855
7 1.1427775437202108
8 1.1008641711204539
9 1.136115908316497
10 1.1123882149692814
% 11 1.1831842532807022
% 12 1.1811258373940932
}{\degreedistributionFACEBOOKLINKSdyverg}



==> plots/dyvergence.tex <==
\input{plots/llEMAILDNC}
% \input{plots/llEMAILENRON}
\input{plots/llEMAILEUCORE}
\input{plots/llCOAUTHDBLP}
\input{plots/llFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group name=dyverggroup,
            group size=2 by 3,
            vertical sep=1.7cm, 
            horizontal sep=0.75cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/1.75,
        ylabel={\footnotesize Dyvergence},
        xmin=0,
        xmax=11,
        %ymax=11.0,
        %ymin=2,
        xtick align=inside,
        ytick align=inside,
        % ymajorticks = false,
        xmajorticks = false,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.125,-0.8)}, anchor=north, draw=none},
        legend columns=3,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]%, ymax=6.5, ymin=1.5, xmajorticks=false,]
        \addplot [color=ploter]
                  table [x=ts, y=realism] {\llEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=realism] {\llEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=realism] {\llEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=realism] {\llEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=realism] {\llEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=realism] {\llEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=., ymax=1.25, ymin=-0.1, xmajorticks=false,]
        \addplot [color=ploter]
                  table [x=ts, y=realism] {\llEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=realism] {\llEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=realism] {\llEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=realism] {\llEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=realism] {\llEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=realism] {\llEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=., ymax=0.9]
        \addplot [color=ploter]
                  table [x=ts, y=realism] {\llCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=realism] {\llCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=realism] {\llCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=realism] {\llCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=realism] {\llCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=realism] {\llCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=., ymax=0.28, ymin=-0.01]
        \addplot [color=ploter]
                  table [x=ts, y=realism] {\llFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=realism] {\llFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=realism] {\llFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=realism] {\llFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=realism] {\llFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=realism] {\llFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,Ground~Truth}

\end{groupplot}


\begin{axis}[
    xmin = 0, xmax = 11,
    ymin = 0.2, ymax = 7,
    at ={(dyverggroup c1r1.south)},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={1, 3, 5},
    anchor=north, % anchor
    xlabel={},
    ylabel={\footnotesize Ranking},
    height=2.7cm,
    xtick align=inside,
    ytick align=inside,
    major tick length=0.5ex,
    width=\linewidth/1.75,
    ]
    %\addplot [color=ploter, only marks, mark=-]
                  %table [x=ts, y=realrank] {\llEMAILDNCer};
    \addplot [color=ploter, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCer};
    \addplot [color=plotcl, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCcl};
    \addplot [color=plotsbm, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCsbm};
    \addplot [color=plotgraphrnn, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCgraphrnn};
    \addplot [color=plotverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCverg};
    \addplot [color=plotdyverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILDNCdyverg};                  
  
\end{axis}



\begin{axis}[
    xmin = 0, xmax = 11,
    ymin = 0.2, ymax = 7,
    at ={(dyverggroup c2r1.south)},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={1, 3, 5},
    anchor=north, % anchor
    xlabel={},
    ylabel={},
    height=2.7cm,
    xtick align=inside,
    ytick align=inside,
    major tick length=0.5ex,
    width=\linewidth/1.75,
    ]
    \addplot [color=ploter, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREer};
    \addplot [color=plotcl, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREcl};
    \addplot [color=plotsbm, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREsbm};
    \addplot [color=plotgraphrnn, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREgraphrnn};
    \addplot [color=plotverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREverg};
    \addplot [color=plotdyverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llEMAILEUCOREdyverg};  
  
\end{axis}


\begin{axis}[
    xmin = 0, xmax = 11,
    ymin = 0.2, ymax = 7,
    at ={(dyverggroup c1r2.south)},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={1, 3, 5},
    anchor=north, % anchor
    xlabel={$t$},
    ylabel={\footnotesize Ranking},
    height=2.7cm,
    xtick align=inside,
    ytick align=inside,
    ylabel style={yshift=0.18cm},
    major tick length=0.5ex,
    width=\linewidth/1.75,
    ]
    \addplot [color=ploter, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPer};
    \addplot [color=plotcl, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPcl};
    \addplot [color=plotsbm, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPsbm};
    \addplot [color=plotgraphrnn, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPgraphrnn};
    \addplot [color=plotverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPverg};
    \addplot [color=plotdyverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llCOAUTHDBLPdyverg};  
  
\end{axis}

\begin{axis}[
    xmin = 0, xmax = 11,
    ymin = 0.2, ymax = 7,
    at ={(dyverggroup c2r2.south)},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={1, 3, 5},
    anchor=north, % anchor
    xlabel={$t$},
    ylabel={},
    height=2.7cm,
    xtick align=inside,
    ytick align=inside,
    major tick length=0.5ex,
    width=\linewidth/1.75,
    ]
    \addplot [color=ploter, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKSer};
    \addplot [color=plotcl, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKScl};
    \addplot [color=plotsbm, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKSsbm};
    \addplot [color=plotgraphrnn, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKSgraphrnn};
    \addplot [color=plotverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKSverg};
    \addplot [color=plotdyverg, only marks, mark=-]
              table [x=ts, y=realrank] {\llFACEBOOKLINKSdyverg};  
  
\end{axis}

\end{tikzpicture}



==> plots/llCOAUTHDBLP.tex <==
\pgfplotstableread{
ts avg ci rank realism realrank
1 7.86584016985544 0.000430108179962081 4 0.5999352997522731 3
2 8.324748333486541 0.0005173305846307806 5 0.004424849971366385 4
3 8.360772845448887 0.0006966276511097883 4 0.24096394147114886 2
4 8.580843236442242 0.0008136562506973166 4 0.43999474305484654 2
5 8.909383751615767 0.00043343774170686124 4 0.0745053786200991 2
6 8.852892264277806 0.0012785881674621336 3 0.3705911995670519 3
7 9.123299288228774 0.0008365327323196604 4 0.12249059440531163 2
8 9.172430175689104 0.0008417447935396338 4 0.13751191768023396 2
9 9.239539473247948 0.0006853988453233905 5 0.22466063736333552 1
10 9.401017845384626 0.000914782516662007 5 0.19284564146308902 1
}{\llCOAUTHDBLPer}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.865648326994929 0.00044445676055138877 3 0.6001271426127843 4
2 8.324699460657973 0.0008387386192198924 4 0.0043759771427982486 3
3 8.360819322543207 0.0009057433690835461 5 0.24091746437682815 1
4 8.585953215277026 0.0009660518612129501 5 0.4348847642200617 1
5 8.910450419339359 0.0006191566215962192 5 0.07343871089650733 1
6 8.854878000235768 0.0010537533468174237 4 0.3686054636090894 2
7 9.12508716943062 0.0005629000088863093 5 0.1207027132034657 1
8 9.174370904692093 0.0005460919533472956 5 0.13557118867724505 1
9 9.239538806354973 0.001108221630655089 4 0.22466130425631015 2
10 9.399148572213573 0.0008274804941988713 4 0.19471491463414203 2
}{\llCOAUTHDBLPcl}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.865609946645196 0.0004565324338745617 2 0.6001655229625174 5
2 8.322175149936667 0.0005083596237280069 3 0.0018516664214924816 2
3 8.357774968977964 0.0006415987258979467 3 0.24396181794207195 3
4 8.57634747537595 0.0010789300223124076 3 0.4444905041211378 3
5 8.907395401842829 0.0006296372738704646 3 0.07649372839303759 3
6 8.8512896059856 0.0013387892539312464 2 0.37219385785925674 4
7 9.122328220131553 0.0005587110477348705 2 0.12346166250253177 4
8 9.16978856888606 0.0008295760842485879 3 0.1401535244832779 3
9 9.234905344828672 0.0009551936119026493 2 0.22929476578261188 4
10 9.39632975214258 0.0007076913095061358 3 0.19753373470513402 3
}{\llCOAUTHDBLPsbm}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.866338923046544 0.0 5 0.5994365465611695 1
}{\llCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.866338923046544 0.0 6 0.5994365465611695 2
2 8.321494298455207 0.000544574293347069 2 0.0011708149400320167 1
3 8.35667208126842 0.00045655318435137163 2 0.24506470565161642 4
4 8.569916237615999 0.001589333232403633 2 0.45092174188108913 4
5 8.904860554682392 0.0005896754839187036 2 0.07902857555347431 4
6 8.8460932891341 0.000886486060135337 1 0.377390174710758 5
7 9.117456889424846 0.0006353724575258329 1 0.12833299320923963 5
8 9.161160387537238 0.0005272142940754341 1 0.14878170583209993 5
9 9.22937525479249 0.0017666544233617327 1 0.2348248558187933 5
10 9.389187627369411 0.001353744797158325 1 0.20467585947830358 5
}{\llCOAUTHDBLPverg}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.754180869771832 0.0007242159758746376 1 0.7115945998358812 6
2 8.22857726966242 0.00030188126809531227 1 0.09174621385275472 5
3 8.238087380065663 0.000463766518820032 1 0.36364940685437297 5
4 8.496112464169356 0.00030838189123661125 1 0.5247255153277326 5
5 8.880571565567127 0.00024123696532767373 1 0.10331756466873898 5
6 8.888977241608925 0.00044169081108481255 5 0.33450622223593207 1
7 9.122350255673528 0.00029928320900896553 3 0.12343962696055755 3
8 9.164652229746471 0.00042831682058776043 2 0.14528986362286744 4
9 9.23861674998572 0.00023590453992007498 3 0.2255833606255635 3
10 9.39181955536633 0.0006330073486980537 2 0.20204393148138422 4
}{\llCOAUTHDBLPdyverg}



==> plots/llEMAILDNC.tex <==
\pgfplotstableread{
ts avg ci rank realism realrank
1 2.424472613976847 0.10123330665129027 4 1.9244089936088473 3
2 2.748403844570779 0.0771698279668268 2 1.3851518045715498 5
3 3.819656503675366 0.01692140233346509 4 0.8932300419163228 4
4 2.833213344056216 0.0 2 0.38075594608359165 2
5 3.1380936025102444 0.044262930372238836 3 0.15728702665140215 4
6 3.4965075614664807 3.3486652898610207e-16 2 0.09094078893249735 1
7 3.375890641315015 0.04357232993753779 2 0.9623701035210162 5
8 3.9318256327243253 3.3486652898610207e-16 1 1.2573307002051886 4
9 4.515207242721489 0.006591088826654824 2 0.5425471515440776 5
10 5.241733046886633 0.003983455431192056 3 0.8742765187521222 3
}{\llEMAILDNCer}

\pgfplotstableread{
ts avg ci rank realism realrank
1 2.4519993809071865 0.09362704218908408 5 1.8968822266785077 2
2 2.691687106800841 0.05703658143993935 1 1.4418685423414876 6
3 3.819559838612256 0.01991291400143329 3 0.8931333768532128 3
4 2.833213344056216 0.0 3 0.38075594608359165 3
5 3.1338376410683644 0.04311029735612425 2 0.16154298809328216 5
6 3.4965075614664807 3.3486652898610207e-16 3 0.09094078893249735 2
7 3.3698687553157094 0.03134982523780434 1 0.9683919895203217 6
8 3.9318256327243253 3.3486652898610207e-16 2 1.2573307002051886 5
9 4.525972160774769 0.013273059780903063 4 0.531782233490798 3
10 5.240135931721687 0.00505579759315679 2 0.8726794035871759 2
}{\llEMAILDNCcl}

\pgfplotstableread{
ts avg ci rank realism realrank
1 2.384347866760451 0.07018516785678704 3 1.9645337408252432 4
2 2.8215087910684655 0.08144159374665942 3 1.3120468580738631 4
3 3.834667558275195 0.02329589109476642 5 0.9082410965161518 5
4 2.833213344056216 0.0 4 0.38075594608359165 4
5 3.193874976039642 0.028406997022530262 5 0.10150565312200444 2
6 3.4965075614664807 3.3486652898610207e-16 4 0.09094078893249735 3
7 3.376768042464404 0.03051052813851214 3 0.9614927023716269 4
8 3.9318256327243253 3.3486652898610207e-16 3 1.2573307002051886 6
9 4.524925496137945 0.011632279130928814 3 0.5328288981276224 4
10 5.246999111215397 0.005329404032845161 4 0.8795425830808856 4
% 11 4.7500375168831335 0.010571267564832752 2 -1 -1
}{\llEMAILDNCsbm}

\pgfplotstableread{
ts avg ci rank realism realrank
1 2.3755137157116275 0.0673511725188786 2 1.9733678918740667 5
2 3.3146550079452526 0.39213385200967577 5 0.8189006411970761 2
3 3.7897159017857662 0.012501286439701683 2 0.863289440026723 2
4 2.82724275142628 0.009004279255745932 1 0.3867265387135279 6
5 3.108444728756242 0.026244454626273124 1 0.18693590040540453 6
6 3.4965075614664807 3.3486652898610207e-16 5 0.09094078893249735 4
7 3.514502507603806 0.1155324672956706 5 0.8237582372322252 2
8 3.932801250218862 0.0022070001033611033 4 1.2563550827106518 3
9 4.710073408806565 0.059686315062776114 5 0.34768098545900195 2
10 5.29387779647252 0.022298481668195657 6 0.9264212683380091 6
% 11 4.840775536935176 0.017093302516911477 4 -1 -1
}{\llEMAILDNCgraphrnn}

\pgfplotstableread{
ts avg ci rank realism realrank
1 2.5649493574615367 0.0 6 1.7839322501241575 1
2 2.833213344056216 0.0 4 1.3003423050861125 3
3 3.850147601710058 3.3486652898610207e-16 6 0.9237211399510148 6
4 2.833213344056216 0.0 5 0.38075594608359165 5
5 3.2188758248682006 0.0 6 0.07650480429344597 1
6 3.4965075614664807 3.3486652898610207e-16 6 0.09094078893249735 5
7 3.4339872044851463 0.0 4 0.9042735403508848 3
8 3.9452940457747587 0.04769455683294762 5 1.243862287154755 2
9 4.51085950651685 0.0 1 0.5468948877487172 6
10 5.25227342804663 0.0 5 0.8848168999121189 5
% 11 4.797968635127916 0.04635907080326529 3 -1 -1
}{\llEMAILDNCverg}

\pgfplotstableread{
ts avg ci rank realism realrank
1 1.791759469228055 0.0 1 2.5571221383576392 6
2 3.4965075614664807 3.3486652898610207e-16 6 0.637048087675848 1
3 3.761200115693563 3.3486652898610207e-16 1 0.8347736539345196 1
4 2.944438979166441 3.3486652898610207e-16 6 0.26953031097336666 1
5 3.1780538303479458 0.0 4 0.11732679881370078 3
6 3.258096538021482 0.0 1 0.3293518123774959 6
7 3.5229768168891886 0.05987761574690021 6 0.8152839279468425 1
8 4.204692619390967 6.697330579722041e-16 6 0.9844637135385472 1
9 4.997212273764115 0.0 6 0.060542120501452246 1
10 4.912654885736052 0.0 1 0.5451983576015413 1
% 11 4.30406509320417 6.697330579722041e-16 1 -1 -1
}{\llEMAILDNCdyverg}



==> plots/llEMAILENRON.tex <==
\pgfplotstableread{
ts avg ci rank realism realrank
1 3.1780538303479458 0.0 2 0.1780020336263921 2
2 2.0794415416798353 3.3486652898610207e-16 1 0.5683500059193354 2
3 3.258096538021482 0.0 2 0.2000172226704504 1
4 2.484906649788001 3.3486652898610207e-16 1 1.0830810818466676 2
5 3.60124793453893 0.0414729014615838 2 0.49908163922940707 5
6 4.03923085528844 0.018665079171192773 5 0.16283844593997276 2
7 4.395347237999988 0.01945923975040968 5 0.01512634579575689 2
8 4.365355832100776 0.042296855391304795 4 0.5614079999545982 3
9 4.98209140150692 0.012804852209675607 4 0.1814088092109385 4
10 4.466232907417767 0.03050170990597597 4 0.8845651575860138 3
% 11 5.614621931364155 0.01929262391252886 6 -1 -1
}{\llEMAILENRONer}

\pgfplotstableread{
ts avg ci rank realism realrank
1 3.1780538303479458 0.0 3 0.1780020336263921 3
2 2.0794415416798353 3.3486652898610207e-16 2 0.5683500059193354 3
3 3.258096538021482 0.0 3 0.2000172226704504 2
4 2.484906649788001 3.3486652898610207e-16 2 1.0830810818466676 3
5 3.653050331851138 0.05560157895960618 5 0.44727924191719914 2
6 4.031893296084613 0.025632881136652963 4 0.1701760051437997 3
7 4.404040968275045 0.01639433541797906 6 0.006432615520699514 1
8 4.31792415958679 0.03194625687155518 2 0.6088396724685845 5
9 4.991021333533071 0.010228854182668966 5 0.19033874123709005 5
10 4.491922728406653 0.03658894866214933 5 0.8588753365971282 2
% 11 5.549411403134321 0.02241661341600673 3 -1 -1
}{\llEMAILENRONcl}

\pgfplotstableread{
ts avg ci rank realism realrank
1 3.1780538303479458 0.0 4 0.1780020336263921 4
2 2.0794415416798353 3.3486652898610207e-16 3 0.5683500059193354 4
3 3.258096538021482 0.0 4 0.2000172226704504 3
4 2.484906649788001 3.3486652898610207e-16 3 1.0830810818466676 4
5 3.6517871460934437 0.041131784142018936 4 0.4485424276748935 3
6 3.9789380420768863 0.02909367172299143 2 0.22313125915152643 5
7 4.3727294106528065 0.02404268644483514 3 0.03774417314293821 4
8 4.373518761835682 0.03346276417103643 5 0.5532450702196918 2
9 4.969639960384802 0.01403465835134306 3 0.16895736808882056 3
10 4.443109337986609 0.028506066638805633 3 0.9076887270171721 4
% 11 5.578984235268314 0.03607628081558617 4 -1 -1
}{\llEMAILENRONsbm}

\pgfplotstableread{
ts avg ci rank realism realrank
1 3.1780538303479458 0.0 5 0.1780020336263921 5
2 2.0794415416798353 3.3486652898610207e-16 4 0.5683500059193354 5
3 3.258096538021482 0.0 5 0.2000172226704504 4
4 2.484906649788001 3.3486652898610207e-16 4 1.0830810818466676 5
5 3.6144129370570055 0.046622405162565016 3 0.4859166367113317 4
6 3.9839967810265917 0.03814401169638042 3 0.218072520201821 4
7 4.385099464541104 0.02779609421870431 4 0.02537411925464106 3
8 4.33780962420266 0.04848661543463133 3 0.5889542078527139 4
9 5.0369526024136295 0.0 6 0.23627001011764825 6
10 4.223372550483459 0.047754865493480333 1 1.127425514520322 6
% 11 5.498253325733938 0.025019377187496205 2 -1 -1
}{\llEMAILENRONgraphrnn}

\pgfplotstableread{
ts avg ci rank realism realrank
1 3.1780538303479458 0.0 6 0.1780020336263921 6
2 2.0794415416798353 3.3486652898610207e-16 5 0.5683500059193354 6
3 3.258096538021482 0.0 6 0.2000172226704504 5
4 2.484906649788001 3.3486652898610207e-16 5 1.0830810818466676 6
5 3.6682303407516343 0.02258113730868453 6 0.43209923301670283 1
6 4.045027901172374 0.04147936769066404 6 0.1570414000560385 1
7 4.330768061669543 0.03825027332080841 2 0.07970552212620152 5
8 4.393636928351104 0.06054161298082438 6 0.5331269037042698 1
9 4.961167279232411 0.017840693866359936 2 0.1604846869364298 2
10 4.296060254562418 0.06705177741001286 2 1.0547378104413632 5
% 11 5.603239809112083 0.04076628412922499 5 -1 -1
}{\llEMAILENRONverg}

\pgfplotstableread{
ts avg ci rank realism realrank
1 2.833213344056216 0.0 1 0.16683845266533748 1
2 2.944438979166441 3.3486652898610207e-16 6 0.29664743156727047 1
3 2.70805020110221 0.0 1 0.7500635595897225 6
4 3.332204510175204 0.0 6 0.23578322145946462 1
5 3.4657359027997265 0.0 1 0.6345936709686106 6
6 3.951243718581426 6.697330579722041e-16 1 0.2508255826469865 6
7 4.07753744390572 0.0 1 0.332936139890025 6
8 4.290459441148391 0.0 1 0.6363043909069832 6
9 4.779123493111529 6.697330579722041e-16 1 0.021559099184452535 1
10 4.6913478822291435 0.0 6 0.6594501827746377 1
% 11 5.213842850555766 0.002472327518649673 1 -1 -1
}{\llEMAILENRONdyverg}



==> plots/llEMAILEUCORE.tex <==
\pgfplotstableread{
ts avg ci rank realism realrank
1 8.57030151100691 0.012956994527774135 5 1.0029154854014335 5
2 8.511798366179589 0.02521755314888479 5 0.8079907733863108 5
3 8.523082634048022 0.007755711895700048 6 0.9178779246719833 6
4 8.590312439538831 0.013803120887668116 6 1.0589531456756252 6
5 8.578133153878312 0.009529355194168379 6 0.9618815104201603 6
6 8.616494007495538 0.007964500690364458 6 0.8366930808466959 6
7 8.6941583429441 0.006942249655615705 6 0.9226166427006186 6
8 8.514155883775903 0.017541432290984958 5 0.9187550118440662 5
9 8.3841042389427 0.021287506183724835 4 0.5280778861890472 4
10 8.522255490747492 0.008572340205346024 6 0.83661749900876 6
}{\llEMAILEUCOREer}

\pgfplotstableread{
ts avg ci rank realism realrank
1 8.57556788291573 0.009698246865145746 6 1.0081818573102526 6
2 8.4868631442486 0.025876918180858015 4 0.7830555514553224 4
3 8.511015300382828 0.013487327719958406 5 0.90581059100679 5
4 8.576989626239515 0.0122375641863707 5 1.0456303323763088 5
5 8.56134596100672 0.00922607962227821 5 0.9450943175485689 5
6 8.613647916794852 0.014408232769161837 5 0.8338469901460099 5
7 8.687699290456326 0.007281776447279791 5 0.9161575902128449 5
8 8.513591085748839 0.006372174340361191 4 0.9181902138170024 4
9 8.407456397846632 0.02393554573066012 6 0.5514300450929799 6
10 8.515273054889658 0.010566581728647802 5 0.8296350631509259 5
}{\llEMAILEUCOREcl}

\pgfplotstableread{
ts avg ci rank realism realrank
1 8.547216851838819 0.009464704216937847 4 0.979830826233342 4
2 8.467016016046674 0.023391759848491483 3 0.7632084232533964 3
3 8.478273867279745 0.009200056024484114 4 0.8730691579037062 4
4 8.546005392490096 0.015900309738996875 3 1.0146460986268906 3
5 8.53273053510236 0.004889105416522407 4 0.9164788916442079 4
6 8.55873813063042 0.023006991689753353 3 0.7789372039815783 3
7 8.656482438084323 0.011037520135423785 4 0.884940737840842 4
8 8.490578840737607 0.010977856394458106 3 0.8951779688057702 3
9 8.397765036959036 0.019366760403502974 5 0.5417386842053844 5
10 8.483413308206263 0.00808007609922267 4 0.797775316467531 4
% 11 8.622604905573471 0.00968484694619436 4 -1 -1
}{\llEMAILEUCOREsbm}

\pgfplotstableread{
ts avg ci rank realism realrank
1 8.335189866966548 0.00751359609904115 2 0.7678038413610713 2
2 8.361397785671185 0.00276235437160201 2 0.6575901928779073 2
3 8.261190415348 0.0054404388023427674 2 0.655985705971962 2
4 8.352368619959927 0.0048489762761075896 2 0.8210093260967213 2
5 8.388286448708046 0.0055780386064028815 2 0.772034805249894 2
6 8.38179594534289 0.00636995296724022 2 0.6019950186940486 2
7 8.417928122169922 0.004669344538867749 2 0.646386421926441 2
8 8.527641212842914 0.004402282829595275 6 0.9322403409110773 6
9 8.297166400725832 0.009405908752513544 2 0.44114004797217987 2
10 8.133757953263798 0.00853519241944354 2 0.44811996152506595 2
% 11 8.394621644691249 0.011191833451143843 2 -1 -1
}{\llEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts avg ci rank realism realrank
1 8.527682529048956 0.011398115490538036 3 0.9602965034434794 3
2 8.527542903675913 0.014858658398592106 6 0.8237353108826353 6
3 8.469137265433947 0.015486395202470402 3 0.8639325560579083 3
4 8.553078657727383 0.017662502701810582 4 1.021719363864177 4
5 8.519783762242978 0.009888486705934865 3 0.9035321187848266 3
6 8.570057033245273 0.019622826648725496 4 0.7902561065964315 4
7 8.645235777353236 0.012612105585052625 3 0.8736940771097546 3
8 8.475009014702689 0.022968361476068542 2 0.8796081427708522 2
9 8.342467084838479 0.020632520566950488 3 0.4864407320848265 3
10 8.461345825541173 0.012828744180139656 3 0.775707833802441 3
% 11 8.592237114851084 0.007158027429195521 3 -1 -1
}{\llEMAILEUCOREverg}

\pgfplotstableread{
ts avg ci rank realism realrank
1 7.6597235244568775 0.008304103225147071 1 0.09233749885140075 1
2 7.598165191889277 0.009749931470069076 1 0.10564240090400112 1
3 7.685091784138228 0.008243298378110489 1 0.07988707476218959 1
4 7.613695800866457 0.00915086011391757 1 0.08233650700325068 1
5 7.549327590775623 0.008987923417789206 1 0.06692405268252877 1
6 7.616958662739172 0.011307025799902684 1 0.1628422639096696 1
7 7.75988753071077 0.008788785601753736 1 0.01165416953271059 1
8 7.756971195225577 0.006502199824825784 1 0.16157032329374044 1
9 7.601358550748678 0.007064439572169051 1 0.25466780200497396 1
10 7.837207591710902 0.005934449985681217 1 0.15156959997217 1
% 11 7.684154720954351 0.009388375558848193 1 -1 -1
}{\llEMAILEUCOREdyverg}



==> plots/llFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts avg ci rank realism realrank
1 9.777657542758208 0.002607024189477213 6 0.03511012405342484 5
2 9.72205993655998 0.002951131079869544 4 0.11357886891660307 2
3 9.761385532915465 0.004007454585013035 4 0.14948049614430126 2
4 9.874975079871861 0.0023765285396248567 4 0.025396977887247374 2
5 9.867996312664536 0.00403574870171883 4 0.13072518038599412 2
6 9.968976374217124 0.0021145985298276415 3 0.060736160217569335 3
7 10.000880015641858 0.002706613671176923 4 0.17478080462178092 2
8 10.123688857548979 0.0033640401043518765 4 0.1694269215687907 2
9 10.233471415851731 0.003973231074873573 4 0.16074904377749277 2
10 10.347895119924408 0.004980465761184375 4 0.11552889837450131 2
}{\llFACEBOOKLINKSer}

\pgfplotstableread{
ts avg ci rank realism realrank
1 9.768999419062457 0.002962252140684042 4 0.02645200035767381 3
2 9.714038770347013 0.0025969630231208064 2 0.1216000351295694 4
3 9.75458880511425 0.0021947429499192396 2 0.1562772239455157 4
4 9.866568738667025 0.0025758478300056654 2 0.03380331909208323 4
5 9.856821193410763 0.0033155191327522565 2 0.1419002996397669 4
6 9.964443594967685 0.001732732127996081 2 0.06526893946700874 4
7 9.992315989549649 0.0026713130790486186 2 0.18334483071399 4
8 10.11914726780087 0.0030084788591352185 2 0.17396851131690028 4
9 10.22205946581648 0.0032135108842830536 2 0.17216099381274397 4
10 10.345574539568855 0.004595099347047059 3 0.11784947873005436 3
}{\llFACEBOOKLINKScl}

\pgfplotstableread{
ts avg ci rank realism realrank
1 9.766393076989655 0.003980682521188166 3 0.023845658284871618 2
2 9.719529800770275 0.0035168982748991218 3 0.11610900470630803 3
3 9.759537808038184 0.0022155547268076265 3 0.15132822102158272 3
4 9.868278688599805 0.002710666914836367 3 0.03209336915930372 3
5 9.86410274812773 0.0022565902442314894 3 0.13461874492280046 3
6 9.969232662234358 0.0033480654444121185 4 0.060479872200335905 2
7 9.993300203391176 0.0024327653012466604 3 0.1823606168724634 3
8 10.12098267892691 0.003118917460785459 3 0.1721331001908588 3
9 10.227090951261086 0.00461817591246768 3 0.1671295083681379 3
10 10.339933552754632 0.004798528135649806 2 0.12349046554427723 4
% 11 10.442816240539893 0.004439115983143279 3 -1 -1
}{\llFACEBOOKLINKSsbm}

\pgfplotstableread{
ts avg ci rank realism realrank
1 9.617563097214177 0.0009747303033578462 1 0.12498432149060612 6
}{\llFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts avg ci rank realism realrank
1 9.725002450100167 0.005653693081456609 2 0.017544968604616074 1
2 9.672733545701483 0.004677395809108988 1 0.1629052597750995 5
3 9.711696907131067 0.0045936066340755 1 0.1991691219286995 5
4 9.82163247293366 0.004907092677882844 1 0.07873958482544907 5
5 9.813851718786996 0.006199888582343929 1 0.18486977426353413 5
6 9.921933043941868 0.005106214069677722 1 0.10777949049282576 5
7 9.95128501256106 0.003580057446616064 1 0.2243758077025788 5
8 10.07143488055955 0.0038833671456359443 1 0.22168089855821904 5
9 10.181688248750604 0.006135779050626676 1 0.21253221087862073 5
10 10.280721966087153 0.011967517447041259 1 0.18270205221175573 5
% 11 10.375237010169236 0.009392412177816688 1 -1 -1
}{\llFACEBOOKLINKSverg}

\pgfplotstableread{
ts avg ci rank realism realrank
1 9.770534039577894 0.004998192772415738 5 0.027986620873111434 4
2 9.751876292329154 0.003200748961034201 5 0.08376251314742866 1
3 9.817030395595818 0.0025299119236656194 5 0.0938356334639483 1
4 9.884655538414671 0.004906193728131349 5 0.015716519344437074 1
5 9.884647392545821 0.002096099624224732 5 0.11407410050470901 1
6 9.973439669999406 0.0018338610384658668 5 0.05627286443528767 1
7 10.006877286973332 0.002579954009841328 5 0.16878353329030737 1
8 10.141683596034918 0.0013591517189669596 5 0.15143218308285178 1
9 10.254188503849381 0.0024354202179447493 5 0.1400319557798433 1
10 10.353179536181319 0.004731341203633394 5 0.11024448211759008 1
% 11 10.423456285536513 0.015791391456792675 2 -1 -1
}{\llFACEBOOKLINKSdyverg}



==> plots/pdCOAUTHDBLP.tex <==
\pgfplotstableread{
ts avg ci
% 0 0.9540475611992381 0.0008989535443856321
1 0.9743295809974579 0.0004245466164130486
2 0.9615189698303016 0.0012193009018836379
3 0.9666341115726744 0.0009496157532302673
4 0.9784696024662123 0.00028302630619695567
5 0.9726338486071933 0.00045605418752303964
6 0.9521814619695304 0.00036373034025643543
7 0.9657378297279268 0.00022986761013356626
8 0.9683253734760523 0.0004311855724969156
9 0.9613816454545325 0.0007344191055278007
10 0.947493718700246 0.000799047478417242
% 11 0.9504611417699544 0.0005063574470611372
% 12 0.9577468420593617 0.0009847658151737712
}{\pdCOAUTHDBLPer}

\pgfplotstableread{
ts avg ci
% 0 0.9583283302630967 0.0008130145017786323
1 0.97450450289294 0.0003245498904598503
2 0.9673020452250725 0.0007620003904660965
3 0.9706772675788805 0.0005970483725670264
4 0.9802859512760188 0.0002521100192961804
5 0.9764550565562526 0.0004588858924892963
6 0.956166411509869 0.0012644672385566178
7 0.9679623257397523 0.00042244498086402597
8 0.9751263438126451 0.00033595513853720637
9 0.9727806582960961 0.0003051263706431561
10 0.958814188983594 0.0005860457827508721
% 11 0.9581330177018257 0.001357781753439744
% 12 0.9618469719776621 0.001019146755680569
}{\pdCOAUTHDBLPcl}

\pgfplotstableread{
ts avg ci
% 0 0.754678789438892 0.038734933002290355
1 0.7984894862183147 0.011519520096827742
2 0.6804760785953048 0.02983013310411836
3 0.7643244928597143 0.02330258423944428
4 0.7793626849119599 0.017670498176822078
5 0.7584610001693571 0.017994350508526446
6 0.5689883682955248 0.052301590489299006
7 0.7506449962667626 0.02640513879699685
8 0.6795631318255702 0.017633288341662053
9 0.6846564199601243 0.019863697295207036
10 0.7053788260624799 0.027498362899676058
% 11 0.5650741677322481 0.05224003368350639
% 12 0.6374541174930336 0.040521673514494955
% 13 0.8085713698171034 0.02322878776921467
% 14 0.700577880653446 0.02687074939186053
% 15 0.7469901530071623 0.02180610818719252
% 16 0.7109926471507205 0.05407483796732465
% 17 0.7821756358956401 0.015185343570238385
% 18 0.858903603408239 0.008818469798432777
% 19 0.8373039432618332 0.005692969156677452
% 20 0.8355282827063861 0.008169968508290484
}{\pdCOAUTHDBLPsbm}

\pgfplotstableread{
ts avg ci
% 0 0.38355281011688647 0.09195027305075382
1 0.393860041546692 0.07043726332173492
2 0.44873696486436093 0.072005086112014
}{\pdCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts avg ci
% 0 0.06154210703219184 0.014618811522833635
1 0.05084726174904217 0.006334300350782413
2 0.07449803787644692 0.006870672002666664
3 0.046510991619797507 0.010476108953910747
4 0.07564521147100745 0.0068393925411128695
5 0.06932851323122634 0.010828970855752972
6 0.3506522482651098 0.012863603881139106
7 0.1565759660084391 0.017602352215525308
8 0.11826912369417224 0.010823067636932103
9 0.2634957426941793 0.024116810788769757
10 0.49217404714525 0.02020463540597285
% 11 0.5760857226415184 0.020087905851483713
% 12 0.4483263164842831 0.048483982274900465
% 13 0.4776749667372166 0.02703076348604584
% 14 0.6141059782908227 0.024075904588414708
% 15 0.6528657752413982 0.01733673904560239
% 16 0.6218868467697829 0.0261155259668342
% 17 0.6992663507457977 0.027358130015984417
% 18 0.6651873060524272 0.034155250549399004
% 19 0.7619863447652466 0.04991214590688715
% 20 0.7552799933522876 0.042821923341100514
}{\pdCOAUTHDBLPverg}

\pgfplotstableread{
ts avg ci
1 0.16495268311172842 0.039683761629308575
2 0.3182193573372757 0.07160201606323527
3 0.29442847595934185 0.07132230063270376
4 0.15255980674717512 0.017920866045370958
5 0.18156115510548204 0.02432306158164048
6 0.4506567721499411 0.03295506666040843
7 0.6129661825112283 0.027532463825234336
8 0.651924749185701 0.020942863630878408
9 0.6117150129757369 0.024968185188508785
10 0.5524792744845171 0.013829066724613205
% 11 0.6724109203964076 0.022196513013718472
}{\pdCOAUTHDBLPdyverg}



==> plots/pdEMAILDNC.tex <==
\pgfplotstableread{
ts avg ci
% 0 0.4259921750583775 0.14915035098945997
1 0.3637323003403235 0.16082211127537258
2 0.867741235535469 0.0167493329297527
3 0.28723409239125614 0.13884803644961013
4 0.5881604936800763 0.05951458862866695
5 0.7079223792535665 0.06618276606882324
6 0.35346891192667224 0.05878715017234153
7 0.6381537750909746 0.06896689425520676
8 0.638759561458654 0.024686660328724325
9 0.8269995039253587 0.02470666779283226
10 0.8419491651533801 0.024520309270814753
% 11 0.8887043945820023 0.03062968161502526
% 12 0.9395609692363364 0.0023540263766991198
}{\pdEMAILDNCer}

\pgfplotstableread{
ts avg ci
% 0 0.24053660317901726 0.17375568645233164
1 0.18090959561091008 0.11038992503817623
2 0.8538328928048673 0.020580415690994218
3 0.28852690355105737 0.14678945124586568
4 0.5099500108463151 0.15194462843754708
5 0.7030304138520398 0.07772821223221077
6 0.25448274339732796 0.048905754595245675
7 0.6455451638254597 0.06164987100697455
8 0.6558253379348333 0.057912521893858676
9 0.7333852977312062 0.05194054507601647
10 0.7434824803306121 0.0583698382768319
% 11 0.6470100772832309 0.08199299289477278
% 12 0.8080188811906666 0.07354179430797284
}{\pdEMAILDNCcl}

\pgfplotstableread{
ts avg ci
% 0 0.28071441792230833 0.13524968372430166
1 0.20449426406502386 0.07999481436813093
2 0.850133409574846 0.018575194354542697
3 0.32193317311468467 0.13118815310938214
4 0.6547122836903477 0.05682408405367048
5 0.7027086562852022 0.06720515707260558
6 0.22724783261845208 0.04682796927438785
7 0.6096856855906363 0.07283490519757116
8 0.6428354402858983 0.019756708469778023
9 0.8067301734933412 0.02127636115636091
10 0.6320763835948192 0.07949730613690806
% 11 0.8877465041316203 0.04008426723386609
% 12 0.8656678537189485 0.04843908364587952
% 13 0.8854255298237576 0.06826867429097211
% 14 0.812880286007065 0.06134541989091888
% 15 0.6024392175402689 0.009285977481392902
% 16 0.7517350471624217 0.0060728834357283365
}{\pdEMAILDNCsbm}

\pgfplotstableread{
ts avg ci
% 0 0.10656924108442656 0.22456453229933154
1 0.07438692231538754 0.03078865333630514
2 0.23374047432194653 0.27428574747822293
3 0.21195494487262537 0.19807575177988995
4 0.30627666646706103 0.3022805280027581
5 0.6318295152741731 0.04826124029055617
6 0.4818718673461505 0.28876287226502984
7 0.4400275760706144 0.14205887652237265
8 0.48908784721556825 0.1896058916869392
9 0.7809079354647815 0.1615652725301333
10 0.6501884969549845 0.16634954606700278
% 11 0.7293630027126412 0.08654463684923774
% 12 0.8756587755239684 0.03718861948531331
% 13 0.921767454774764 0.019640604661444672
% 14 0.9136896074205275 0.027657744241388563
% 15 0.9510742192774014 0.00639891790828218
% 16 0.9815491113050724 0.0028524637755649404
}{\pdEMAILDNCgraphrnn}

\pgfplotstableread{
ts avg ci
% 0 0.0031473020763078 0.003625169690883869
1 0.04671452126651156 0.03871146385097349
2 0.00013832370262121824 0.00012496429941536179
3 0.061612783860631945 0.0458184898433256
4 0.044238691568234886 0.09863660384346856
5 0.00022881930058250553 0.00021131961107865617
6 0.10548535519353255 0.08525706759081252
7 0.2211465862234263 0.10161652983190082
8 0.17346423951228115 0.08794240908684621
9 0.39449207326436964 0.046667726701356285
10 0.4388468656248644 0.08226895107577745
% 11 0.21435207291073088 0.09365197383379696
% 12 0.22648094222700355 0.0877112460845606
% 13 0.1787291463765327 0.10672322237323789
% 14 0.046768224464005706 0.10427628451285638
% 15 0.6845226020149128 0.011474284057010946
% 16 0.7743838963702064 0.011450448760211503
}{\pdEMAILDNCverg}

\pgfplotstableread{
ts avg ci
1 0.006990951652154657 0.009972006767884928
2 0.00011797832349498091 6.91489387009051e-05
3 0.01649875385555713 0.02757369333743678
4 0.05528173027551464 0.03472877134733348
5 0.06565214564273666 0.0359234882710443
6 0.004213706670048968 0.004297631137735282
7 0.05125416826750795 0.032799233120904825
8 0.4072243821754961 0.07107170226564281
9 0.4060152421198132 0.10144231726001923
10 0.47756626381233297 0.09098053263609361
% 11 0.4532847525906316 0.11294590428737002
% 12 0.3998572024479935 0.151041011671731
% 13 0.3858658479412479 0.11373587288558154
% 14 0.17315985561144237 0.16044640620611156
% 15 0.7080454741965746 0.021224014906870103
% 16 0.7774110794581877 0.010630136962156879
}{\pdEMAILDNCdyverg}



==> plots/pdEMAILENRON.tex <==
\pgfplotstableread{
ts avg ci
% 0 0.8421992766685236 0.033644755652270646
1 0.4263212027364139 0.14572279491641743
2 0.8520397082807227 0.03004932470238956
3 0.718589609211415 0.037113345830601295
4 0.25956137185780165 0.050113512396296446
5 0.37602792569063265 0.07596202067958263
6 0.3254037426898435 0.03363080553641825
7 0.4304589921093009 0.056285687918169104
8 0.3147143183328553 0.06062011414584062
9 0.5397582206872765 0.07303922045363291
10 0.2978125254511395 0.04356701580807454
% 11 0.345505719004893 0.022264177535327896
% 12 0.47689236112283834 0.04067467664595004
}{\pdEMAILENRONer}

\pgfplotstableread{
ts avg ci
% 0 0.8179766928863588 0.026333284299241737
1 0.4334320610486696 0.2140463745891131
2 0.824710245619419 0.022937438222053103
3 0.6169054689465845 0.0688785645673637
4 0.32303516400921245 0.07188191138784623
5 0.37395605917027874 0.03483386922286876
6 0.38472609105590444 0.03528226483920579
7 0.3999548130422895 0.08205405082304892
8 0.47045732703343407 0.04051556380868636
9 0.5772264128921482 0.0817892981839267
10 0.38211921494774137 0.028326424435233602
% 11 0.42942043429868376 0.0364345245375256
% 12 0.53922796631499 0.021179429563613964
}{\pdEMAILENRONcl}

\pgfplotstableread{
ts avg ci
% 0 0.8094385739458849 0.011902471392763658
1 0.4263814488789629 0.13577563615300448
2 0.7349087266667469 0.18480917750838355
3 0.6192086097828348 0.10926462577752859
4 0.27882353530726645 0.04119235531103456
5 0.36405395101581284 0.06658275916876133
6 0.33123733584412046 0.028295923856419464
7 0.43706494592850903 0.019134858526409552
8 0.2797816106035518 0.028374646026655296
9 0.6121293027641735 0.042557284140463024
10 0.2635098941371474 0.02320580285365185
% 11 0.3277813791559826 0.04621262199558702
% 12 0.26139997102922996 0.02382821868129716
% 13 0.2738884920103365 0.01818085721586859
% 14 0.2658945205464523 0.007934355661253388
% 15 0.25242936257281035 0.009605424072315622
% 16 0.2730328674386036 0.011672746866661735
% 17 0.6294857897359137 0.051133278108638915
% 18 0.43223390055742417 0.024606840263287747
% 19 0.28239000406713394 0.016761256193793716
% 20 0.5469742324439877 0.022575171841567016
% 21 0.2577273881556294 0.018401506619824416
% 22 0.3511780690573424 0.02575112280600219
% 23 0.36023005439252215 0.010340760195633111
% 24 0.32836453012129757 0.031333227759528286
% 25 0.7918267561135115 0.023256003423964985
% 26 0.45749322367024786 0.039115817210520154
% 27 0.4235092415093237 0.0672188332962387
% 28 0.6037550706601581 0.029946953836037623
% 29 0.3295346241478637 0.09137327947605449
}{\pdEMAILENRONsbm}

\pgfplotstableread{
ts avg ci
% 0 0.0 0.0
1 0.0 0.0
2 0.0 0.0
3 0.0 0.0
4 0.09463174054654303 0.08299572070500214
5 0.00046001547262227935 0.0
6 0.2903061093417149 0.04657357190472469
7 0.24452386161905193 0.10065112898963299
8 0.4223180768456737 0.15524746628914404
9 0.2935608299874806 0.05950316041403449
10 0.6553128938092638 0.04979995518397178
% 11 0.6609825606877832 0.04518969657883633
% 12 0.5568434109737418 0.04193478651462921
% 13 0.7313345398778863 0.0731852127539706
% 14 0.7429201587379903 0.029748740834142997
% 15 0.7755012196963496 0.059173234106865466
% 16 0.7457687107936646 0.022629426123216848
% 17 0.5410152681756693 0.200239332108175
% 18 0.7711539353896397 0.054794670241952656
% 19 0.7694160214056824 0.020109275276937625
% 20 0.8618548065148313 0.010925961199287789
% 21 0.7866894179415816 0.022766741217415763
% 22 0.7860276175864813 0.02199481550809673
% 23 0.7577674201015596 0.020525681302940822
% 24 0.7510610853717724 0.03307610441746365
% 25 0.6308917864689978 0.07171358196746234
% 26 0.7590226684834895 0.02930701188776974
% 27 0.30239206042800126 0.2047954018982757
% 28 0.07466587265162178 0.16820335995975744
% 29 0.0 0.0
}{\pdEMAILENRONgraphrnn}

\pgfplotstableread{
ts avg ci
% 0 0.0 0.0
1 0.0 0.0
2 0.0 0.0
3 0.0 0.0
4 0.14560120614277275 0.0650317104380646
5 0.2517000347782764 0.05079289846500698
6 0.3023215442417817 0.04587108844955208
7 0.4036627931247586 0.05217806066750427
8 0.2660477100326375 0.030193468638395313
9 0.0736460578445734 0.05338939428315195
10 0.283465782145687 0.01941321685214412
% 11 0.34294787168507873 0.022774903746179898
% 12 0.2594665443083807 0.039533936646303405
% 13 0.2727271678342163 0.01480207076349576
% 14 0.27112829402023036 0.011521727498520146
% 15 0.26553268965368393 0.024768996367649083
% 16 0.32313495598245845 0.02627709000212158
% 17 0.19596177067403944 0.08568950821526339
% 18 0.31903964271835855 0.01108072852197423
% 19 0.2791475545412821 0.010278422697282132
% 20 0.540592388550362 0.04041777485466372
% 21 0.2713820735542759 0.02964431722231431
% 22 0.3170727915515098 0.021169559100498548
% 23 0.3485743828321836 0.017924091283808553
% 24 0.2920432853616243 0.026897638887808155
% 25 0.002105697908053956 0.001801022527429273
% 26 0.5334890137466102 0.02469022695417508
% 27 0.38773508845761634 0.04739945931702924
% 28 0.07203058017739644 0.07891220288280112
% 29 0.05165348804751171 0.07789887197815654
}{\pdEMAILENRONverg}

\pgfplotstableread{
ts avg ci
1 0.0 0.0
2 0.0 0.0
3 0.0 0.0
4 0.0 0.0
5 0.27892647002150006 0.032678684632781535
6 0.3232650821432485 0.04695197505196825
7 0.39784611754357424 0.058447238430504284
8 0.2949542378798988 0.03809712417815766
9 0.37606522105716883 0.18954781499840576
10 0.2838390684082891 0.03241861232301297
% 11 0.3270090946921909 0.04347356085735347
% 12 0.3235494613937593 0.0440896262436945
% 13 0.2927447851384829 0.030243397928115246
% 14 0.2745902003421289 0.017065037170749017
% 15 0.26378054930391126 0.022229631411046058
% 16 0.3452131803536004 0.015126088746552316
% 17 0.3459231573501036 0.0650202661826395
% 18 0.3428364625373475 0.01206031911812109
% 19 0.3162946842638783 0.031353210185290484
% 20 0.5021467103441319 0.035965666996305046
% 21 0.314566818109442 0.01983582039656651
% 22 0.3227213236739974 0.023196988171156535
% 23 0.3532581275879697 0.014580123833585508
% 24 0.29185289067828835 0.01952849229613177
% 25 0.6469426363070918 0.06919700720032758
% 26 0.4591316968157516 0.016738724051321482
% 27 0.3940915811695418 0.026865690740202664
% 28 0.2340025573174742 0.12273273354690462
% 29 0.16129277222076177 0.07962107431835087
}{\pdEMAILENRONdyverg}



==> plots/pdEMAILEUCORE.tex <==
\pgfplotstableread{
ts avg ci
% 0 0.46531711789224683 0.01642619354888193
1 0.47631791824251835 0.023184428089786012
2 0.3506286681534851 0.025125983521183143
3 0.48730035114969966 0.020283328856166866
4 0.4809116111668569 0.03152812511979582
5 0.5005068016145728 0.027183949444496244
6 0.48043267983477983 0.02445809733193648
7 0.6737165573838588 0.02336030452230205
8 0.3660814915585903 0.018705153856285617
9 0.2995829448620895 0.005814226118894106
10 0.5968161508299294 0.02532232999375765
% 11 0.6331595708342342 0.020262464143841804
% 12 0.6384318904970402 0.02383549809647539
}{\pdEMAILEUCOREer}

\pgfplotstableread{
ts avg ci
% 0 0.38595319052661636 0.015929403326225285
1 0.368861000122795 0.011878824529678835
2 0.3627951839534375 0.013040151951445861
3 0.38745884863678326 0.013974202747273992
4 0.3258892404993354 0.009375340540056317
5 0.3592303635784795 0.015821754003233077
6 0.35764966711034385 0.01529367950549617
7 0.32083264107759996 0.010595448896829927
8 0.3306767786601575 0.006928276761410502
9 0.38887253019601664 0.0068321934309110675
10 0.34945307861597746 0.01015903528509409
% 11 0.34482455354928454 0.015235951313867683
% 12 0.34435083635174024 0.015128366369542472
}{\pdEMAILEUCOREcl}

\pgfplotstableread{
ts avg ci
% 0 0.2921564311267802 0.00952597696133461
1 0.3131471632019482 0.010044430741457569
2 0.26270905500027125 0.004989656906777054
3 0.28571650178435265 0.01008084877403627
4 0.26777972156145147 0.011763936335277192
5 0.28828515922989206 0.007645300682686966
6 0.28022364943179123 0.006922430471657863
7 0.3722429624783697 0.014267345591118663
8 0.25537073407935607 0.004048492566986977
9 0.2804214912419817 0.007803967441278603
10 0.33431777992791434 0.01652185712459941
% 11 0.36763308739144407 0.01425173774020538
% 12 0.3204336791400905 0.017001686259429917
% 13 0.3076692178047988 0.011968297912855549
% 14 0.27715972821440565 0.004498794174082601
% 15 0.3091508822208659 0.010355287707889961
% 16 0.37868026406273986 0.012783562031945906
% 17 0.3430526363280396 0.01581143426597304
}{\pdEMAILEUCOREsbm}

\pgfplotstableread{
ts avg ci
% 0 0.9507093224531591 0.003596092423624295
1 0.9499274521066473 0.0015969796358209888
2 0.9525096032168852 0.0031157627217728856
3 0.9480257023801109 0.00538463367775875
4 0.9545291235478487 0.004147595809949658
5 0.9520287881993965 0.004066042437734055
6 0.9558041567901249 0.003458031067520331
7 0.9546847144028737 0.0036464001799870306
8 0.9620669312741079 0.00450971079672349
9 0.9509886748774712 0.010694849881384094
10 0.9506668086077678 0.00374860506374243
% 11 0.9518461516991092 0.0037408442349641897
% 12 0.9426819498623388 0.004904459756521658
% 13 0.948480802189614 0.007166631038239532
% 14 0.950030948807445 0.0033732391144635984
% 15 0.953614113906571 0.004693664551662612
% 16 0.9661289260158406 0.01187882600283606
% 17 0.9547124819175196 0.00518192345802827
}{\pdEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts avg ci
% 0 0.2659079821569374 0.00789422529059032
1 0.27142558075257617 0.010956913766170832
2 0.2793404547197405 0.007797494719197897
3 0.2786176424966204 0.005672727836385551
4 0.27882435334158484 0.008452115998229398
5 0.28391385950106035 0.008325286155830568
6 0.28629674782596914 0.005606855460148393
7 0.28854466814601404 0.011135196483921575
8 0.2865651937400103 0.012460266930894548
9 0.27502988420131425 0.005877188654079724
10 0.2646208401059119 0.004597926024618362
% 11 0.2855459165699477 0.011792967842442782
% 12 0.28787232645883765 0.018572339173406813
% 13 0.26896915565605667 0.007954690868350725
% 14 0.2808731279789667 0.009514536767451436
% 15 0.28237864717261657 0.008877909516092911
% 16 0.2849980911938429 0.010707461819679433
% 17 0.3782892953567365 0.015769950516949904
}{\pdEMAILEUCOREverg}

\pgfplotstableread{
ts avg ci
1 0.273797745049558 0.012076568226234832
2 0.28238544765311513 0.007414503452307686
3 0.2762753557773464 0.005551093804772743
4 0.2794981056201379 0.010441869373758132
5 0.2863983085865832 0.009334449039845937
6 0.2968074952949429 0.008688336791115775
7 0.28620141138580707 0.009554950135203091
8 0.2778851280047394 0.012922246772972693
9 0.27703955021032983 0.006872678155707615
10 0.26020679387140105 0.006807498177430234
% 11 0.274866331352617 0.012098578495268885
% 12 0.2807969773758333 0.012825033963342036
% 13 0.2790527555641241 0.0108245214950822
% 14 0.32356645932488093 0.024525487645300912
% 15 0.28327398992043223 0.006282345941733388
% 16 0.28705775125711624 0.007398189899903179
% 17 0.3723078042269076 0.024924627066572738
}{\pdEMAILEUCOREdyverg}



==> plots/pdFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts avg ci
% 0 0.49451475701986214 0.0039847868973042246
1 0.5139315804171656 0.003676653262369321
2 0.4910181808984945 0.0043980889340239585
3 0.5004795669435872 0.00527809313462459
4 0.5603042871063943 0.0015485081661862899
5 0.5217795175825997 0.0021708502255233437
6 0.5183741937869673 0.0027832497040574037
7 0.5346572704220893 0.0033093029831998523
8 0.5611562330539924 0.0017020292145322042
9 0.5424867808980166 0.0033915019925478676
10 0.5146763787440743 0.0037993167600676604
% 11 0.5349519138701179 0.0025051555167930483
% 12 0.5392863560621693 0.0032181454176613807
}{\pdFACEBOOKLINKSer}

\pgfplotstableread{
ts avg ci
% 0 0.7012016400123475 0.0075571597353700695
1 0.7112461698465109 0.004476069183753533
2 0.7346821099727607 0.0055244246365281175
3 0.7315253736603162 0.004671449872805535
4 0.694905587585286 0.005659751573446989
5 0.7190666437978523 0.003430293525147617
6 0.7036013757988873 0.005791144948692479
7 0.7138055153926444 0.005026974283602444
8 0.6937097342472781 0.004649914661150006
9 0.698538612881449 0.0026520761310465935
10 0.6927543382912205 0.005102005998102932
% 11 0.6951515589586167 0.004257728273905747
% 12 0.6803956367097712 0.005501617956478842
}{\pdFACEBOOKLINKScl}

\pgfplotstableread{
ts avg ci
% 0 0.2920658954730273 0.011070353058153902
1 0.3090095910321621 0.010754226351705403
2 0.3997668031571372 0.011416745282001397
3 0.34424460621057734 0.007608292399506416
4 0.33604620281032815 0.008097643698599968
5 0.3777710755482512 0.00738449896861362
6 0.46027287083950685 0.005196259687469391
7 0.37399177132725087 0.007253256995789993
8 0.3804382035759846 0.008276746593818246
9 0.29478749982605174 0.006022589165726452
10 0.3144513100607553 0.004854572896651933
% 11 0.3979195647990279 0.009139821501556034
% 12 0.4918213071581067 0.007589344891694129
% 13 0.4287073309669509 0.0035026391001475306
% 14 0.5851478177736308 0.005650661514791623
% 15 0.5245243071401482 0.0024450542010663857
% 16 0.5957344322622449 0.004247331652467323
% 17 0.3700123568865518 0.0026960445251782163
% 18 0.27757618817740615 0.004492977202710812
% 19 0.329524075030556 0.006331563679709197
% 20 0.34116420005744563 0.00506265587045669
% 21 0.38590654257913526 0.05627315638633615
}{\pdFACEBOOKLINKSsbm}

\pgfplotstableread{
ts avg ci
% 0 0.9912793679976912 0.0007532072460994292
1 0.9907303869669655 0.0006292302322456193
2 0.9924721700500309 0.0025269913817865483
}{\pdFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts avg ci
% 0 0.35158410976760834 0.01541810258217624
1 0.3355204683487014 0.019820415224005496
2 0.369771604879605 0.016532597654953626
3 0.3595483556242558 0.014617287142299656
4 0.3301067494995139 0.017112058962651937
5 0.39156288715864696 0.01139170461160703
6 0.34142008788417977 0.02155744606952645
7 0.3437938928678212 0.014461241448204671
8 0.3831182409777513 0.014582680188312106
9 0.37964432091175127 0.01599788964782515
10 0.4021081675343696 0.013005373197231567
% 11 0.4017437086541908 0.01930980849069547
% 12 0.35964021174220817 0.018953316881906813
% 13 0.411655775748818 0.013624849755570176
% 14 0.3435295445125295 0.012377508459809821
% 15 0.3822530375551488 0.01833171319626182
% 16 0.36770755540933064 0.015221241087109984
% 17 0.35022133564801433 0.0131564866596469
% 18 0.3685957103865592 0.007889798069600933
% 19 0.35716781126399405 0.012794148608834764
% 20 0.3495179483748025 0.009923527152905277
% 21 0.3599096929790921 0.05323280148047568
}{\pdFACEBOOKLINKSverg}

\pgfplotstableread{
ts avg ci
1 0.6245495702134245 0.002691862249866787
2 0.6306033769787344 0.00812014991631509
3 0.6356019933737808 0.011256496426927609
4 0.598410415316113 0.01028365609272496
5 0.6218942861152937 0.006043694483332106
6 0.5929086703673627 0.01101648031039706
7 0.6108789998525757 0.006901841385727739
8 0.6112802819515519 0.009806966790470202
9 0.5984232443617155 0.008029777444823742
10 0.5916174716282653 0.011231747115230773
% 11 0.6017397265383335 0.014082394627410597
% 12 0.5596735233452023 0.010947621573680118
% 13 0.5951542059856608 0.009063745118035817
% 14 0.5558255503574343 0.014627577580818129
% 15 0.588718905718409 0.014705200090489243
% 16 0.5779876387449906 0.0077968050193987564
% 17 0.6124712948593988 0.006897223124102223
% 18 0.6045499847372857 0.004628156535008559
% 19 0.5952646799881909 0.006943626626271435
% 20 0.5556379684508649 0.004367943674587283
% 21 0.5481293160585956 0.019803983538002203
}{\pdFACEBOOKLINKSdyverg}



==> plots/portrait-divergence.tex <==
\input{plots/pdEMAILDNC}
% \input{plots/pdEMAILENRON}
\input{plots/pdEMAILEUCORE}
\input{plots/pdCOAUTHDBLP}
\input{plots/pdFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.6cm, 
            horizontal sep=0.75cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/1.75,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={\footnotesize Portrait Divergence},
        xmin=0,
        xmax=11,
        ymin=-0.1,
        ymax=1.25,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=3,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=avg] {\pdEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=avg] {\pdEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=avg] {\pdEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=avg] {\pdEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=avg] {\pdEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=avg] {\pdEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=avg] {\pdEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=avg] {\pdEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=avg] {\pdEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=avg] {\pdEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=avg] {\pdEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=avg] {\pdEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=avg] {\pdCOAUTHDBLPdyverg};

%HIDAN!
    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=avg] {\pdFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/spectrum.tex <==
\input{plots/spectrumEMAILDNC}
% \input{plots/spectrumEMAILENRON}
\input{plots/spectrumEMAILEUCORE}
\input{plots/spectrumCOAUTHDBLP}
\input{plots/spectrumFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.6cm, 
            horizontal sep=0.75cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/1.75,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={\footnotesize Spectrum MMD},
        xmin=0,
        xmax=11,
        ymin=-0.2,
        ymax=2.3,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=3,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\spectrumEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\spectrumEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\spectrumCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\spectrumFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/spectrumCOAUTHDBLP.tex <==
\pgfplotstableread{
ts mmd
% 0 0.3139988716075075
1 0.3374076284918617
2 0.30815880564545073
3 0.2626282635895767
4 0.361167445654186
5 0.30367239372926114
6 0.34775202810221617
7 0.30974470708809254
8 0.2831212732869437
9 0.35218008445038995
10 0.370470549620624
% 11 0.31713672998754006
% 12 0.2796832028554759
}{\spectrumCOAUTHDBLPer}

\pgfplotstableread{
ts mmd
% 0 0.3962539441619468
1 0.3717410742213001
2 0.3647923942434075
3 0.37677079483925824
4 0.3742832665273954
5 0.3879959014485903
6 0.382150393354155
7 0.37434408350955417
8 0.3832852271875773
9 0.384870843483875
10 0.37448188346857436
% 11 0.38249799209848767
% 12 0.3859868553864054
}{\spectrumCOAUTHDBLPcl}

\pgfplotstableread{
ts mmd
% 0 0.2911238890183814
1 0.2904665320389568
2 0.28841778790526584
3 0.28397479616542687
4 0.2878047894880966
5 0.28234373349625574
6 0.27954029632836774
7 0.28260284943170055
8 0.27276931777081015
9 0.31123335770262117
10 0.26759692539657887
% 11 0.2577366524714688
% 12 0.23911796131848417
}{\spectrumCOAUTHDBLPsbm}

\pgfplotstableread{
ts mmd
% 0 1.177472965874316
1 1.2686143149951405
2 1.208061167697119
}{\spectrumCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.06144661448169142
1 0.04784845135310434
2 0.03948724269223636
3 0.02875966946679931
4 0.049254835463569346
5 0.04041509355009221
6 0.055468254751196655
7 0.05192388320194463
8 0.057554941721015496
9 0.047941476202766786
10 0.06380296218617243
% 11 0.055254887229116534
% 12 0.04101429348604424
}{\spectrumCOAUTHDBLPverg}

\pgfplotstableread{
ts mmd
1 0.3160424937275097
2 0.3769142091065836
3 0.32294304009516317
4 0.5392520300926205
5 0.4802400048006228
6 0.3581260601691132
7 0.47226858572237385
8 0.5102086316496262
9 0.5141608566667659
10 0.557857165793326
% 11 0.5138386651510092
}{\spectrumCOAUTHDBLPdyverg}



==> plots/spectrumEMAILDNC.tex <==
\pgfplotstableread{
ts mmd
% 0 0.36428919102821133
1 0.23432798686035627
2 0.7975603200423742
3 0.18643406002732332
4 0.32382659104582423
5 0.49635914159017314
6 0.32016182873285404
7 0.42944698333703957
8 0.6855225812689045
9 0.9545758522989574
10 0.8914166853933422
% 11 0.9703950419535258
% 12 1.0663339664866698
}{\spectrumEMAILDNCer}

\pgfplotstableread{
ts mmd
% 0 0.14902865384766417
1 0.11721449991441557
2 0.49821426010504544
3 0.20434641225104344
4 0.2586973079602095
5 0.36043490380355037
6 0.1690329140494562
7 0.32249595231717976
8 0.41679247542847286
9 0.6037284802933427
10 0.5800679633277834
% 11 0.5557664076187314
% 12 0.6830638200024679
}{\spectrumEMAILDNCcl}

\pgfplotstableread{
ts mmd
% 0 0.1603144719150298
1 0.1657742202705086
2 0.7558499049592775
3 0.19944581077969703
4 0.3619281318670997
5 0.5348144430242971
6 0.11224029005102709
7 0.4107893150268984
8 0.6541200260093647
9 0.9695854163119122
10 0.3612285753171198
% 11 0.9070076435897779
% 12 0.5445526051043246
}{\spectrumEMAILDNCsbm}

\pgfplotstableread{
ts mmd
% 0 0.30539334356244763
1 0.4592061505221423
2 0.29230948330971884
3 0.6204226086989504
4 0.2784618175562823
5 0.55576780483511
6 0.6174705594659231
7 0.6703099193451711
8 0.7588105136594518
9 0.8869229845341506
10 0.6672921997812744
% 11 0.7396416265224997
% 12 0.8820243937297771
}{\spectrumEMAILDNCgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.027633289519689352
1 0.05446275844322068
2 0.024912558843793287
3 0.06137775021405445
4 0.04005494405245624
5 0.02063776478988233
6 0.04717015901399124
7 0.1286733456823388
8 0.10283356181608894
9 0.060147561722842635
10 0.049169903437646933
% 11 0.018049194312675265
% 12 0.017760247085828018
}{\spectrumEMAILDNCverg}

\pgfplotstableread{
ts mmd
1 0.009400247793232452
2 0.01659069722211237
3 0.012302588857628916
4 0.020484121561327173
5 0.045194396986452556
6 0.03414444322465804
7 0.05052429742752529
8 0.07502034457170459
9 0.06635938747275039
10 0.075641841143266
% 11 0.04681320448744697
% 12 0.031445727904320764
}{\spectrumEMAILDNCdyverg}



==> plots/spectrumEMAILENRON.tex <==
\pgfplotstableread{
ts mmd
% 0 0.8416430379568056
1 0.2841193556944148
2 0.9169681116255167
3 0.5813107258644741
4 0.2926155459966142
5 0.23805506920179065
6 0.64842180086754
7 0.5199170782184233
8 0.4842624919574463
9 0.4683347553611752
10 0.7308614904757416
% 11 0.7498254355209921
% 12 0.5474219523812347
}{\spectrumEMAILENRONer}

\pgfplotstableread{
ts mmd
% 0 0.6394977566488949
1 0.31828859861283587
2 0.7137914499662257
3 0.5441337354813265
4 0.24075294257995372
5 0.1938617906027571
6 0.20327071550144216
7 0.18611145909980098
8 0.21936838683593463
9 0.31118152982590086
10 0.2872001637174859
% 11 0.30241773859153964
% 12 0.18545932967835843
}{\spectrumEMAILENRONcl}

\pgfplotstableread{
ts mmd
% 0 0.38865508296376783
1 0.3367789745734424
2 0.45331554958112075
3 0.5005020061022147
4 0.29355343978223924
5 0.23080735022794308
6 0.5472744867905543
7 0.4466800348995186
8 0.4536082815248852
9 0.4740478629765399
10 0.6811254549637558
% 11 0.6393004029578233
% 12 0.3236989889611863
}{\spectrumEMAILENRONsbm}

\pgfplotstableread{
ts mmd
% 0 4.440892098500626e-16
1 4.440892098500626e-16
2 4.440892098500626e-16
3 0.0
4 0.036901495443169674
5 0.09754115099857286
6 0.13933092573580863
7 0.08013714316300002
8 0.22447523163840177
9 0.8056727735381708
10 0.954468199810593
% 11 0.9917450910998399
% 12 0.8556505620340724
}{\spectrumEMAILENRONgraphrnn}

\pgfplotstableread{
ts mmd
% 0 4.440892098500626e-16
1 0.0
2 4.440892098500626e-16
3 0.0
4 0.18644249500859988
5 0.12461207344897152
6 0.09429548861554693
7 0.10616521280811142
8 0.08488672527121777
9 0.05106939873941485
10 0.14767876892675336
% 11 0.1391173220223978
% 12 0.09645114766050744
}{\spectrumEMAILENRONverg}

\pgfplotstableread{
ts mmd
1 4.440892098500626e-16
2 4.440892098500626e-16
3 0.0
4 8.881784197001252e-16
5 0.1547525224067563
6 0.0925090030591027
7 0.10535179344391321
8 0.10392693771938877
9 0.10232728382288836
10 0.10107802583207182
% 11 0.11732826860544776
% 12 0.10487840645425428
}{\spectrumEMAILENRONdyverg}



==> plots/spectrumEMAILEUCORE.tex <==
\pgfplotstableread{
ts mmd
% 0 1.6814809348011557
1 1.677782033945802
2 1.618625405469071
3 1.6750608509068312
4 1.6916856226486858
5 1.6822046077434827
6 1.7239927517175433
7 1.7722498527037356
8 1.6666480352127122
9 1.4939670540892567
10 1.7156777845112754
% 11 1.7788831557852625
% 12 1.7684888232852867
}{\spectrumEMAILEUCOREer}

\pgfplotstableread{
ts mmd
% 0 0.20985414391761448
1 0.24230417185648934
2 0.22885857190233216
3 0.1952639782764356
4 0.21917618333587763
5 0.2116484953564779
6 0.23406964423664722
7 0.23412420291856484
8 0.24893489306061212
9 0.21672981776697253
10 0.2245713976450736
% 11 0.2000093071828406
% 12 0.18767910718420588
}{\spectrumEMAILEUCOREcl}

\pgfplotstableread{
ts mmd
% 0 1.4641475456151867
1 1.4376542543477226
2 1.292826772862408
3 1.4441721327916217
4 1.4499145896880665
5 1.4949895619567963
6 1.2372095840816226
7 1.5866348706820876
8 1.380141848185851
9 1.2213212878545732
10 1.4654915134538262
% 11 1.4454388715246744
% 12 1.524041024476378
}{\spectrumEMAILEUCOREsbm}

\pgfplotstableread{
ts mmd
% 0 1.8619957493160024
1 1.8636916564673203
2 1.8889913970087553
3 1.8726657318835345
4 1.8931269291797714
5 1.863778799822871
6 1.9141955177564858
7 1.8568612427662137
8 1.8748058316650322
9 1.7737321727873556
10 1.8488273075949868
% 11 1.911701437014833
% 12 1.8565231165442997
}{\spectrumEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.16403342821738676
1 0.11638563228778454
2 0.15613536027702302
3 0.12710876746191935
4 0.133958592661783
5 0.13994211875057982
6 0.14749966167393302
7 0.15606574237577875
8 0.17495414775234042
9 0.12898251306532194
10 0.1863674672116289
% 11 0.1439025356710535
% 12 0.16931454712006233
}{\spectrumEMAILEUCOREverg}

\pgfplotstableread{
ts mmd
1 0.1570053768253299
2 0.10565231601061242
3 0.13795566989157693
4 0.1635383353890052
5 0.14006378538490427
6 0.17162523911176053
7 0.12087417544387691
8 0.13943475648896442
9 0.13300134331265845
10 0.15621132194284115
% 11 0.18350035381179053
% 12 0.20319253452267794
}{\spectrumEMAILEUCOREdyverg}



==> plots/spectrumFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts mmd
% 0 0.6539881953137949
1 0.5978380399832421
2 0.5507146691012224
3 0.6039292295978087
4 0.5818474004159806
5 0.6080557087654914
6 0.5346293886313245
7 0.589781706794295
8 0.6789905827118927
9 0.6612824022539778
10 0.6580564649203742
% 11 0.6418569497860893
% 12 0.5920316593244301
}{\spectrumFACEBOOKLINKSer}

\pgfplotstableread{
ts mmd
% 0 0.2657029016524748
1 0.25883212297259384
2 0.2812025293329268
3 0.2748060826666572
4 0.27413079773830695
5 0.27088798929136226
6 0.27229638127794753
7 0.28390319038661005
8 0.2788737088998572
9 0.27081331835134836
10 0.28364257861762954
% 11 0.27652619876950135
% 12 0.28136147331039907
}{\spectrumFACEBOOKLINKScl}

\pgfplotstableread{
ts mmd
% 0 0.501434116537667
1 0.47049057167216524
2 0.480505681556191
3 0.5405698092215454
4 0.5110068028825623
5 0.5646011307996495
6 0.5254455144717483
7 0.5524839998974502
8 0.6181342116658541
9 0.5566454948130661
10 0.590028293243481
% 11 0.5733788447459092
% 12 0.5835267321781963
}{\spectrumFACEBOOKLINKSsbm}

\pgfplotstableread{
ts mmd
% 0 1.5266556734418972
1 1.4682667861818548
2 1.4400830602705585
}{\spectrumFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0960367501042596
1 0.07736727847877667
2 0.06158462483143645
3 0.0902563798195537
4 0.06207528002784923
5 0.09167508065809327
6 0.0994380103449215
7 0.10636909611161771
8 0.11857916088009257
9 0.10292141983521286
10 0.06984131702965679
% 11 0.0809661772904533
% 12 0.07214943634634974
}{\spectrumFACEBOOKLINKSverg}

\pgfplotstableread{
ts mmd
1 0.037817677387745885
2 0.049072912340711206
3 0.03478598933590349
4 0.044539626162417134
5 0.02932077178509873
6 0.042561366405795775
7 0.05504190966876377
8 0.05763397203501941
9 0.04956305637919067
10 0.03582995983121906
% 11 0.04358601391181294
% 12 0.044178158674347934
}{\spectrumFACEBOOKLINKSdyverg}



==> plots/transitivity.tex <==
\input{plots/transitivityEMAILDNC}
% \input{plots/transitivityEMAILENRON}
\input{plots/transitivityEMAILEUCORE}
\input{plots/transitivityCOAUTHDBLP}
\input{plots/transitivityFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.5cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/2,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={Transitivity MMD},
        xmin=0,
        xmax=11,
        ymin=-0.2,
        ymax=2.3,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=6,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\transitivityEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\transitivityEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\transitivityCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\transitivityFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/transitivityCOAUTHDBLP.tex <==
\pgfplotstableread{
ts mmd
% 0 0.6707856030645163
1 0.7111715304332249
2 0.6591458565034183
3 0.6641840725375361
4 0.7071710940673006
5 0.6708425340255848
6 0.6766234233573865
7 0.6207305147640132
8 0.6464186194359121
9 0.6700751935013927
10 0.6658756366927747
% 11 0.6596197488024094
% 12 0.636843361755856
}{\transitivityCOAUTHDBLPer}

\pgfplotstableread{
ts mmd
% 0 0.6697432680698987
1 0.7087776710373699
2 0.6569459727151836
3 0.6639664528043516
4 0.705932297257688
5 0.6696678965364524
6 0.6755196657716087
7 0.6200827400311952
8 0.6456999395095695
9 0.6692610972466178
10 0.6650259287376403
% 11 0.6590556901173275
% 12 0.6364906970151387
}{\transitivityCOAUTHDBLPcl}

\pgfplotstableread{
ts mmd
% 0 0.5887474879923669
1 0.612410279519402
2 0.5732947815953606
3 0.6169497005011317
4 0.5983774075551374
5 0.599179148278655
6 0.6034892075338198
7 0.5719724805177149
8 0.5842177130958948
9 0.5844379768455152
10 0.5828760412227469
% 11 0.5834488925999404
% 12 0.581083872440157
}{\transitivityCOAUTHDBLPsbm}

\pgfplotstableread{
ts mmd
% 0 0.30874674882344855
1 0.2308946137906196
2 0.4364478023720133
}{\transitivityCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.03687271327941288
1 0.03436057372407442
2 0.055266452741758565
3 0.014955320405276584
4 0.050110936980231724
5 0.02382148483990476
6 0.03173295502867579
7 0.025904487543950028
8 0.030815480265837136
9 0.053019811214432
10 0.017650440883079987
% 11 0.037025523159493146
% 12 0.055930862610590326
}{\transitivityCOAUTHDBLPverg}

\pgfplotstableread{
ts mmd
1 0.13971343631892674
2 0.20642546127729733
3 0.1557571483860838
4 0.11298297370655885
5 0.18304109122202594
6 0.20908119370083544
7 0.19733532424232925
8 0.18061431387109717
9 0.22800039042322484
10 0.19892461164423514
% 11 0.25147413037277033
}{\transitivityCOAUTHDBLPdyverg}



==> plots/transitivityEMAILDNC.tex <==
\pgfplotstableread{
ts mmd
% 0 0.036880432062419644
1 0.025257479055635246
2 0.025987118488766114
3 0.022007155369598408
4 0.0021795324660889293
5 0.033509563599229075
6 0.05934882373658823
7 0.025054260681482532
8 0.009901230947608086
9 0.010630143269552361
10 0.008374590951445882
% 11 0.0225858511620447
% 12 0.009185930589304725
}{\transitivityEMAILDNCer}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.03829619466817746
2 0.0598133573466999
3 0.0027858404714988794
4 0.01818883564679652
5 0.07303560174138979
6 0.04100069880070145
7 0.07511023612515766
8 0.09363721246304868
9 0.12058732777151082
10 0.09781699064638527
% 11 0.08400698206260904
% 12 0.07731026553101672
}{\transitivityEMAILDNCcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.020162757950066723
2 0.039496191019705584
3 0.025406213374713715
4 0.03151369495021816
5 0.001164709328315361
6 0.09622790666131698
7 0.0031178085085716845
8 0.004678929818799027
9 0.016955658486653258
10 0.03904526441752232
% 11 0.01794936343421516
% 12 0.013883386087421012
}{\transitivityEMAILDNCsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0017897927723993234
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 0.013755535707875799
% 12 0.0047960564640594505
}{\transitivityEMAILDNCgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 4.068046553618032e-06
% 12 2.722486689199499e-06
}{\transitivityEMAILDNCverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.00020128579699552063
10 0.0
% 11 0.00047722467176813943
% 12 0.00019919983030969313
}{\transitivityEMAILDNCdyverg}



==> plots/transitivityEMAILENRON.tex <==
\pgfplotstableread{
ts mmd
% 0 0.0174828059982457
1 0.05050113328870287
2 0.006756365686107602
3 0.11775728447272282
4 0.12022717517627002
5 0.23850267965398886
6 0.19978787924247987
7 0.18594111825116322
8 0.19288881255389767
9 0.02180401045589786
10 0.19550965569570633
% 11 0.18243229330846056
% 12 0.18275205597838062
}{\transitivityEMAILENRONer}

\pgfplotstableread{
ts mmd
% 0 0.03783150207793695
1 0.007869386805747558
2 0.07674275036913314
3 0.005183635586365698
4 0.0326727942625864
5 0.15572115853505197
6 0.04737039299303758
7 0.042011497619204086
8 0.08493218490111198
9 0.0840341684788175
10 0.06922640027827454
% 11 0.05272587004501372
% 12 0.1268994709556297
}{\transitivityEMAILENRONcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.025897140511547345
2 0.0
3 0.011847039309892615
4 0.14338914609658304
5 0.19561800122241602
6 0.2083474929562199
7 0.1817909236453803
8 0.2130433284276554
9 0.018455832104840697
10 0.1549635150994353
% 11 0.13004518542271026
% 12 0.09997728745867884
}{\transitivityEMAILENRONsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.012251682513262363
5 0.0
6 0.02235757697314411
7 0.013738089848335244
8 0.04433346255945736
9 0.05495281686795139
10 0.0551891096637227
% 11 0.06561238825124893
% 12 0.09594564224142155
}{\transitivityEMAILENRONgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.09775332947975746
5 0.07641259248054322
6 0.08301324003203514
7 0.048850331455846385
8 0.07470434960846761
9 0.02099890018220485
10 0.07194386973597178
% 11 0.0852436835126904
% 12 0.06769785682105889
}{\transitivityEMAILENRONverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.21384965309833026
6 0.056361744960813365
7 0.0548679487076742
8 0.11419727205112773
9 0.022165354448690167
10 0.08949658034383012
% 11 0.11370745841893992
% 12 0.12151489451904496
}{\transitivityEMAILENRONdyverg}



==> plots/transitivityEMAILEUCORE.tex <==
\pgfplotstableread{
ts mmd
% 0 0.1754506975762855
1 0.16870118608829787
2 0.16441137832275432
3 0.18246504391537255
4 0.17563458844686952
5 0.1713450804747465
6 0.16593443424754217
7 0.1761859840611828
8 0.1694009835364365
9 0.17438984880592123
10 0.18290289407375582
% 11 0.17816053564341194
% 12 0.18719459928143967
}{\transitivityEMAILEUCOREer}

\pgfplotstableread{
ts mmd
% 0 0.13447788678446804
1 0.12361180908368485
2 0.11828152243070233
3 0.14228819085149413
4 0.12940820004062914
5 0.12301496305541959
6 0.10950712272892393
7 0.11544154477943747
8 0.11992780600119413
9 0.13933024044087294
10 0.13592555090597225
% 11 0.11832691216043045
% 12 0.13777180827097713
}{\transitivityEMAILEUCOREcl}

\pgfplotstableread{
ts mmd
% 0 0.1296122454479396
1 0.12946889707197862
2 0.12146644530230066
3 0.13372626415937527
4 0.12197202640236005
5 0.1264095839380226
6 0.09967048751327079
7 0.13748952305160733
8 0.1237415548938261
9 0.13307982730539614
10 0.1361382249179568
% 11 0.13015131942263425
% 12 0.14222992871632667
}{\transitivityEMAILEUCOREsbm}

\pgfplotstableread{
ts mmd
% 0 0.006178520304737534
1 0.04294337841845697
2 0.0053674169647208725
3 0.009399516683426867
4 0.014533420961644561
5 0.011645407407171016
6 0.0277412928096874
7 0.030332452739859628
8 0.031026719372552858
9 0.021073474183346264
10 0.04930871324798214
% 11 0.0211749723598329
% 12 0.04045627460089274
}{\transitivityEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.080435398880077
1 0.07685762366596949
2 0.07611252782814093
3 0.08099293799757068
4 0.0786174264850319
5 0.07302214524052286
6 0.06527375152780746
7 0.08289132697470958
8 0.06710001052057213
9 0.07886747175442754
10 0.08137321882764015
% 11 0.08247691385522748
% 12 0.08832321391194853
}{\transitivityEMAILEUCOREverg}

\pgfplotstableread{
ts mmd
1 0.08466617179260583
2 0.08469154452090111
3 0.09153824016963741
4 0.08557858749007408
5 0.08633467651073223
6 0.07509545245501181
7 0.09002235898132871
8 0.08337894438553883
9 0.09127758198694491
10 0.09349054130775669
% 11 0.08893814535230016
% 12 0.09961582090823695
}{\transitivityEMAILEUCOREdyverg}



==> plots/transitivityFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts mmd
% 0 0.0660719474559337
1 0.053055524803706566
2 0.050746375107881825
3 0.04796062947416524
4 0.033724765365232834
5 0.049683114637529835
6 0.036388406468460976
7 0.042029955432997035
8 0.0353035666375352
9 0.04382103363981482
10 0.03938424485030323
% 11 0.044137881506464804
% 12 0.03630362920315866
}{\transitivityFACEBOOKLINKSer}

\pgfplotstableread{
ts mmd
% 0 0.06365479637793792
1 0.05060632566422041
2 0.04932619464723409
3 0.045671505279407
4 0.031224723139251065
5 0.047448407615718
6 0.03450084840039125
7 0.04029333446263039
8 0.03268148684830918
9 0.04236416310887514
10 0.03775527190712391
% 11 0.042852477806013756
% 12 0.035029559612728356
}{\transitivityFACEBOOKLINKScl}

\pgfplotstableread{
ts mmd
% 0 0.05534029564875809
1 0.04619792118324706
2 0.04822742192677776
3 0.0450958532616097
4 0.02988210843918826
5 0.04479258309534395
6 0.035147363255202846
7 0.03916092717884956
8 0.03265376835781897
9 0.04117383274774622
10 0.03447762181440517
% 11 0.04172753946067642
% 12 0.035115000237709415
}{\transitivityFACEBOOKLINKSsbm}

\pgfplotstableread{
ts mmd
% 0 0.011931050641246221
1 0.003528462609087235
2 0.03375141014287131
}{\transitivityFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.03295357332218396
1 0.02224461129549926
2 0.024220802407468156
3 0.022078854688229343
4 0.009844451648948649
5 0.02303601210210915
6 0.013923006459101606
7 0.01824841249924103
8 0.013654180406101224
9 0.020563318935374664
10 0.018296256607451822
% 11 0.021174108079706766
% 12 0.015232765916074031
}{\transitivityFACEBOOKLINKSverg}

\pgfplotstableread{
ts mmd
1 0.04606432904396485
2 0.04510044714130945
3 0.0420872581177929
4 0.02774441087979329
5 0.0436195130250292
6 0.031042565365600794
7 0.036586875086827675
8 0.03061799786248165
9 0.03921994197844336
10 0.034133738777264666
% 11 0.03872237410906587
% 12 0.03080246726706104
}{\transitivityFACEBOOKLINKSdyverg}



==> plots/triangle-count.tex <==
\input{plots/trianglecountEMAILDNC}
% \input{plots/trianglecountEMAILENRON}
\input{plots/trianglecountEMAILEUCORE}
\input{plots/trianglecountCOAUTHDBLP}
\input{plots/trianglecountFACEBOOKLINKS}


\pgfplotsset{
    every axis plot/.append style={line width=1.5pt},
    every axis title/.style={below left,at={(0.99,0.99)}},
    every axis title/.append style={font=\scriptsize},
    every tick label/.append style={font=\scriptsize},
    % every axis label/.append style={font=\scriptsize}
    % every axis xlabel/.append style={font=\scriptsize}
    every axis ylabel/.append style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 2,
            vertical sep=0.5cm, 
            ylabels at=edge left,
            xlabels at=edge bottom
        },
        height=4cm,
        width=\linewidth/2,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xlabel={$t$},
        ylabel={Triangles MMD},
        xmin=0,
        xmax=11,
        ymin=-0.2,
        ymax=2.3,
        xtick align=inside,
        ytick align=inside,
        major tick length=0.5ex,
        % legend style={at={(-0.1,-0.5)}, anchor=north, font=\sffamily\small, draw=none},
        legend style={at={(-0.2,-0.5)}, anchor=north, draw=none},
        legend columns=6,
        legend image post style={mark options={thick, scale=1}},
    ]
    

    \nextgroupplot[title={DNC Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\trianglecountEMAILDNCdyverg};

    \nextgroupplot[title={EU Emails}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\trianglecountEMAILEUCOREdyverg};

    \nextgroupplot[title={DBLP}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPcl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\trianglecountCOAUTHDBLPdyverg};

    \nextgroupplot[title={Facebook}, mark=.]
        \addplot [color=ploter]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKSer};
        \addplot [color=plotcl]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKScl};
        \addplot [color=plotsbm]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKSsbm};
        \addplot [color=plotgraphrnn]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKSgraphrnn};
        \addplot [color=plotverg]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKSverg};
        \addplot [color=plotdyverg]
                  table [x=ts, y=mmd] {\trianglecountFACEBOOKLINKSdyverg};

\legend{Erdos-Reny\'i~~,Chung-Lu~~,SBM~~,GraphRNN~~,VeRG~~,DyVeRG}

\end{groupplot}
\end{tikzpicture}



==> plots/trianglecountCOAUTHDBLP.tex <==
\pgfplotstableread{
ts mmd
% 0 1.6364217525693578
1 1.6007753114189347
2 1.7588884100198792
3 1.6055483357897584
4 1.490741692978022
5 1.6973530160729235
6 1.5848224819803538
7 1.5825443058159063
8 1.5675130214519295
9 1.6364217525693578
10 1.5309879408366935
% 11 1.5423159106843896
% 12 1.6716553772930745
}{\trianglecountCOAUTHDBLPer}

\pgfplotstableread{
ts mmd
% 0 1.457220823384076
1 1.3137256002697766
2 1.396471713621063
3 1.6538371881167528
4 1.3604965251020715
5 1.4144684540143722
6 1.3790410711827397
7 1.3617368608239495
8 1.3996358628640186
9 1.351743967015161
10 1.2832650170890079
% 11 1.4072989232175437
% 12 1.3581006959448036
}{\trianglecountCOAUTHDBLPcl}

\pgfplotstableread{
ts mmd
% 0 1.1372209268570028
1 1.1457501000860955
2 1.113383246033751
3 1.207918420434448
4 1.1099453046439007
5 1.115464020305378
6 1.1237173990113682
7 1.1330925584033096
8 1.1281277919518256
9 1.1096487026757356
10 1.1178716395450623
% 11 1.1170697049226672
% 12 1.1096585328894202
}{\trianglecountCOAUTHDBLPsbm}

\pgfplotstableread{
ts mmd
% 0 1.59298145359414
1 1.6626944093323002
2 1.6648316019957439
}{\trianglecountCOAUTHDBLPgraphrnn}

\pgfplotstableread{
ts mmd
% 0 1.1007016958261109
1 1.0974011140564974
2 1.1082044107058786
3 1.1409015448919755
4 1.098859743054854
5 1.1048292500147423
6 1.1045121792648174
7 1.1121801882878541
8 1.1003663150753824
9 1.0999999999999492
10 1.1
% 11 1.1000000000412282
% 12 1.1000015483612462
}{\trianglecountCOAUTHDBLPverg}

\pgfplotstableread{
ts mmd
1 1.1044633666245045
2 1.1002289803671408
3 1.1004475610986921
4 1.1027067056647333
5 1.124925112889294
6 1.1121306131942665
7 1.1203190929236047
8 1.1008354279472632
9 1.1132261686121312
10 1.1012079419120875
% 11 1.10000034180822
}{\trianglecountCOAUTHDBLPdyverg}



==> plots/trianglecountEMAILDNC.tex <==
\pgfplotstableread{
ts mmd
% 0 0.06940478075270295
1 0.06940478075270273
2 0.1891222447748131
3 0.07082448125172602
4 0.007869386805747558
5 0.12324193811120554
6 0.33588729492098945
7 0.1972485930174377
8 0.18912224477481288
9 0.35530214759356427
10 0.1891222447748131
% 11 0.26720191959111617
% 12 0.2023514307654286
}{\trianglecountEMAILDNCer}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.07082448125172602
2 0.6304430608130258
3 0.007869386805747558
4 0.06940478075270273
5 0.45890216937321804
6 0.15064646542412352
7 0.5501074794208082
8 1.281768529137421
9 1.3282396214473553
10 1.1637786520501057
% 11 1.1584122017050553
% 12 1.4968979733845789
}{\trianglecountEMAILDNCcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.031477547222989344
2 0.2832979250069039
3 0.06940478075270295
4 0.12139412595801047
5 0.007869386805747558
6 0.2621543861988693
7 0.03315420915888967
8 0.08372385386517434
9 0.6247634227373018
10 0.7395636656825268
% 11 0.3173041492103781
% 12 0.5383357779186796
}{\trianglecountEMAILDNCsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.007869386805747558
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 0.15457839194214573
% 12 0.30974548642219224
}{\trianglecountEMAILDNCgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
% 11 0.0
% 12 0.0
}{\trianglecountEMAILDNCverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.031477547222989344
10 0.0
% 11 0.007869386805747558
% 12 0.0314775472229889
}{\trianglecountEMAILDNCdyverg}



==> plots/trianglecountEMAILENRON.tex <==
\pgfplotstableread{
ts mmd
% 0 0.0860510390347895
1 0.06940478075270273
2 0.031477547222989344
3 0.27258913720310995
4 1.1332852329325136
5 1.1488859595644099
6 1.2633688411537223
7 1.3274777373764046
8 1.34551264837291
9 0.262997172266781
10 1.3033882759997386
% 11 1.2865906116985757
% 12 1.2973506868222568
}{\trianglecountEMAILENRONer}

\pgfplotstableread{
ts mmd
% 0 0.1820189178865994
1 0.007869386805747558
2 0.37372842661567973
3 0.007869386805747114
4 0.5696446031176285
5 0.5547311028745907
6 0.9155212657801619
7 0.8046611750038053
8 1.1586806473378497
9 0.7224741281432374
10 0.9704737738139293
% 11 1.0602230325291633
% 12 1.2235194995666518
}{\trianglecountEMAILENRONcl}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.03315420915888967
2 0.0
3 0.03315420915888967
4 1.0837572077022377
5 1.0864561684770044
6 1.353064696958779
7 1.447042482097804
8 1.409110453076633
9 0.13793533872626385
10 1.2514626633576897
% 11 1.3259185142653165
% 12 1.2193068298698224
}{\trianglecountEMAILENRONsbm}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 0.15745338353514082
5 0.0
6 1.1017130295826778
7 0.47517775941965124
8 1.1387197655522163
9 0.6374203312655338
10 1.2428784045131451
% 11 1.247186071237447
% 12 1.4297956902462945
}{\trianglecountEMAILENRONgraphrnn}

\pgfplotstableread{
ts mmd
% 0 0.0
1 0.0
2 0.0
3 0.0
4 1.1806231507611977
5 0.8654533062345302
6 1.3710908269666224
7 1.2710327818415543
8 1.3052851722130079
9 0.3013621767426906
10 1.2029184049544066
% 11 1.231990280820134
% 12 1.2752031207098087
}{\trianglecountEMAILENRONverg}

\pgfplotstableread{
ts mmd
1 0.0
2 0.0
3 0.0
4 0.0
5 1.5918040999775627
6 1.3400384358400215
7 1.3515605893633682
8 1.333787649790681
9 0.23389101936276546
10 1.346394400784189
% 11 1.254062543019096
% 12 1.264119395375724
}{\trianglecountEMAILENRONdyverg}



==> plots/trianglecountEMAILEUCORE.tex <==
\pgfplotstableread{
ts mmd
% 0 1.1770656000710285
1 1.130429315979601
2 1.1345950128327242
3 1.1601967075007447
4 1.1533488684088127
5 1.226971681551639
6 1.1517451227221676
7 1.140291872731408
8 1.2421756293917579
9 1.2252695250798735
10 1.161702204052825
% 11 1.1397144610444674
% 12 1.1810906691273657
}{\trianglecountEMAILEUCOREer}

\pgfplotstableread{
ts mmd
% 0 1.1065937845413676
1 1.1096165031748608
2 1.110807072566004
3 1.1077269011867132
4 1.1000842203434273
5 1.1121330977099189
6 1.1027188256555953
7 1.1085721959855266
8 1.1024006299378633
9 1.11422844065431
10 1.1000225128528744
% 11 1.1131447221367528
% 12 1.1048289718242632
}{\trianglecountEMAILEUCOREcl}

\pgfplotstableread{
ts mmd
% 0 1.1206387602429189
1 1.1056832922267394
2 1.1223867071816274
3 1.1112696639155368
4 1.1019028511737121
5 1.1080890500374785
6 1.107212952771899
7 1.1220410484669903
8 1.1162478704300962
9 1.1331759344862387
10 1.1021454054903554
% 11 1.1048037682427903
% 12 1.1235351341765587
}{\trianglecountEMAILEUCOREsbm}

\pgfplotstableread{
ts mmd
% 0 1.13413104781648
1 1.1366321693897985
2 1.1739858885240382
3 1.1508983063224478
4 1.1384271487928441
5 1.1219257894276238
6 1.1544036821805679
7 1.1237497094758864
8 1.1215201196331674
9 1.1192613958231263
10 1.105125132116148
% 11 1.1112017106194743
% 12 1.113980551050839
}{\trianglecountEMAILEUCOREgraphrnn}

\pgfplotstableread{
ts mmd
% 0 1.1000191568917104
1 1.1249326236244708
2 1.1055883260834665
3 1.1075668940028927
4 1.1164902342099983
5 1.1011305028111797
6 1.107784390174092
7 1.1002278858745893
8 1.109403580491241
9 1.1223193837779053
10 1.112132415826111
% 11 1.1006060251060803
% 12 1.12345183652638
}{\trianglecountEMAILEUCOREverg}

\pgfplotstableread{
ts mmd
1 1.1123476597755357
2 1.1178481218515182
3 1.100085337518519
4 1.1044694147251908
5 1.1046578364976873
6 1.1027318953220933
7 1.1266576355864169
8 1.1075155561840921
9 1.1126766663423582
10 1.102708686408183
% 11 1.1000000499730334
% 12 1.1061579809838582
}{\trianglecountEMAILEUCOREdyverg}



==> plots/trianglecountFACEBOOKLINKS.tex <==
\pgfplotstableread{
ts mmd
% 0 1.5556257271366547
1 1.7274108627968898
2 1.5075744570212448
3 1.5190952878859272
4 1.48658237298408
5 1.518125811254216
6 1.549109014687974
7 1.4291126532962168
8 1.5179300970185732
9 1.4211718652368528
10 1.4983340542669878
% 11 1.4669174491026238
% 12 1.5772639341885744
}{\trianglecountFACEBOOKLINKSer}

\pgfplotstableread{
ts mmd
% 0 1.1848466181916197
1 1.1813115234535179
2 1.243316025829847
3 1.244473666961539
4 1.178472889897177
5 1.184472136478202
6 1.2161696112052205
7 1.1979109898868732
8 1.1562980910678025
9 1.170849061938835
10 1.2148165971649658
% 11 1.2616468863675991
% 12 1.2445731328025236
}{\trianglecountFACEBOOKLINKScl}

\pgfplotstableread{
ts mmd
% 0 1.1536858355311355
1 1.217820395525135
2 1.2415208960319384
3 1.2915910057555098
4 1.2407631368255438
5 1.203320757799671
6 1.4983060800269004
7 1.2038099286463946
8 1.2762317163625745
9 1.3749242019228705
10 1.1930544576260333
% 11 1.2241972068063902
% 12 1.338147434703053
}{\trianglecountFACEBOOKLINKSsbm}

\pgfplotstableread{
ts mmd
% 0 1.3239565611914172
1 1.5229684385787312
2 1.223243695573324
}{\trianglecountFACEBOOKLINKSgraphrnn}

\pgfplotstableread{
ts mmd
% 0 1.1262647137484363
1 1.1065017673273827
2 1.1596455733094688
3 1.1292647658941288
4 1.1110321240048124
5 1.1239280419656725
6 1.1457778087524646
7 1.1252131807778487
8 1.1100491166930133
9 1.145486890014307
10 1.1261969691887315
% 11 1.126910853399337
% 12 1.1347208066209713
}{\trianglecountFACEBOOKLINKSverg}

\pgfplotstableread{
ts mmd
1 1.1678963862577325
2 1.1759607639649743
3 1.1840828866759732
4 1.154443053055479
5 1.148920235154684
6 1.1881799587719606
7 1.2159375664067338
8 1.1522607520487846
9 1.1214414070068057
10 1.1352592919278561
% 11 1.127645979057404
% 12 1.1318571345103197
}{\trianglecountFACEBOOKLINKSdyverg}


